Can LLMs Understand Time Series Anomalies?

Large Language Models (LLMs) have gained popularity in time series forecasting, but their potential for anomaly detection remains largely unexplored. Our study investigates whether LLMs can understand and detect anomalies in time series data, focusing on zero-shot and few-shot scenarios. Inspired by conjectures about LLMs' behavior from time series forecasting research, we formulate key hypotheses about LLMs' capabilities in time series anomaly detection. We design and conduct principled experiments to test each of these hypotheses. Our investigation reveals several surprising findings about LLMs for time series: (1) LLMs understand time series better as images rather than as text, (2) LLMs do not demonstrate enhanced performance when prompted to engage in explicit reasoning about time series analysis. (3) Contrary to common beliefs, LLMs' understanding of time series does not stem from their repetition biases or arithmetic abilities. (4) LLMs' behaviors and performance in time series analysis vary significantly across different models. This study provides the first comprehensive analysis of contemporary LLM capabilities in time series anomaly detection. Our results suggest that while LLMs can understand trivial time series anomalies, we have no evidence that they can understand more subtle real-world anomalies. Many common conjectures based on their reasoning capabilities do not hold. All synthetic dataset generators, final prompts, and evaluation scripts have been made available in https://github.com/rose-stl-lab/anomllm.

==> secs/full_results.tex <==
\begin{longtable}{llrrrrrr}
\caption{Trend anomalies in shifting sine wave} \label{tab:trend-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{3.99} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{7.79} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{5.27} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{198,56,0}\small{2.12} & \color[RGB]{201,52,0}\small{2.58} & \color[RGB]{205,49,0}\small{2.07} & \color[RGB]{159,94,0}\small{12.28} & \color[RGB]{146,107,0}\small{17.76} & \color[RGB]{153,100,0}\small{14.31} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{209,45,0}\small{4.59} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{8.98} & \cellcolor{gray!15}\color[RGB]{209,45,0}\small{6.06} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{237,17,0}\small{0.52} & \color[RGB]{233,21,0}\small{1.01} & \color[RGB]{237,17,0}\small{0.63} & \color[RGB]{192,61,0}\small{7.83} & \color[RGB]{172,81,0}\small{13.90} & \color[RGB]{186,68,0}\small{9.94} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{240,14,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{240,14,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{240,14,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{5.51} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{9.70} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{6.88} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{247,7,0}\small{0.25} & \color[RGB]{247,7,0}\small{0.25} & \color[RGB]{247,7,0}\small{0.25} & \color[RGB]{235,19,0}\small{3.26} & \color[RGB]{238,16,0}\small{5.66} & \color[RGB]{235,19,0}\small{4.07} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{191,63,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{191,63,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{191,63,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{7.83} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{10.62} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{8.88} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{238,16,0}\small{3.15} & \color[RGB]{225,29,0}\small{7.16} & \color[RGB]{232,22,0}\small{4.31} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{3.90} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{7.85} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{5.20} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{232,22,0}\small{3.37} & \color[RGB]{222,32,0}\small{7.25} & \color[RGB]{228,26,0}\small{4.56} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{3.03} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{5.81} & \cellcolor{gray!15}\color[RGB]{238,16,0}\small{3.97} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{7,247,0}\small{59.77} & \color[RGB]{7,247,0}\small{59.57} & \color[RGB]{7,247,0}\small{59.60} & \color[RGB]{9,245,0}\small{60.17} & \color[RGB]{9,245,0}\small{60.22} & \color[RGB]{9,245,0}\small{60.19} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{10,244,0}\small{59.70} & \cellcolor{gray!15}\color[RGB]{10,244,0}\small{59.44} & \cellcolor{gray!15}\color[RGB]{10,244,0}\small{59.48} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{60.15} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{60.20} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{60.18} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{17,237,0}\small{57.93} & \color[RGB]{17,237,0}\small{57.94} & \color[RGB]{17,237,0}\small{57.93} & \color[RGB]{19,235,0}\small{57.99} & \color[RGB]{19,235,0}\small{58.00} & \color[RGB]{19,235,0}\small{57.99} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{14,240,0}\small{59.08} & \cellcolor{gray!15}\color[RGB]{14,240,0}\small{59.03} & \cellcolor{gray!15}\color[RGB]{14,240,0}\small{58.95} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{59.43} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{59.47} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{59.45} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{208,45,0}\small{2.03} & \color[RGB]{208,45,0}\small{2.15} & \color[RGB]{208,45,0}\small{1.88} & \color[RGB]{163,91,0}\small{11.72} & \color[RGB]{159,94,0}\small{17.19} & \color[RGB]{156,97,0}\small{13.70} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{183,70,0}\small{5.64} & \cellcolor{gray!15}\color[RGB]{166,88,0}\small{7.96} & \cellcolor{gray!15}\color[RGB]{173,81,0}\small{6.32} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{19.15} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{24.30} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{21.23} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{21,233,0}\small{57.59} & \color[RGB]{21,233,0}\small{57.73} & \color[RGB]{49,205,0}\small{56.75} & \color[RGB]{6,248,0}\small{62.41} & \color[RGB]{6,248,0}\small{62.81} & \color[RGB]{6,248,0}\small{62.59} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{63.33} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{63.63} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{62.75} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{67.09} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{67.43} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{67.25} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{67,187,0}\small{41.07} & \color[RGB]{81,173,0}\small{40.88} & \color[RGB]{67,187,0}\small{39.55} & \color[RGB]{52,202,0}\small{50.91} & \color[RGB]{55,199,0}\small{53.18} & \color[RGB]{52,202,0}\small{51.82} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{62.01} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{62.22} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{61.86} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{64.12} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{64.37} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{64.24} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{176,77,0}\small{6.00} & \color[RGB]{180,74,0}\small{6.00} & \color[RGB]{180,74,0}\small{6.00} & \color[RGB]{166,87,0}\small{11.51} & \color[RGB]{156,97,0}\small{17.47} & \color[RGB]{163,91,0}\small{13.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{215,38,0}\small{1.30} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{1.68} & \cellcolor{gray!15}\color[RGB]{215,38,0}\small{1.39} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{9.25} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{16.63} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{11.77} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \color[RGB]{212,42,0}\small{1.50} & \color[RGB]{215,38,0}\small{1.50} & \color[RGB]{212,42,0}\small{1.50} & \color[RGB]{215,39,0}\small{4.35} & \color[RGB]{228,26,0}\small{7.02} & \color[RGB]{218,35,0}\small{5.25} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{162,91,0}\small{6.53} & \cellcolor{gray!15}\color[RGB]{173,81,0}\small{6.54} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{6.54} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{15.43} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{22.80} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{18.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{159,95,0}\small{6.75} & \color[RGB]{169,84,0}\small{6.75} & \color[RGB]{166,88,0}\small{6.75} & \color[RGB]{176,78,0}\small{9.42} & \color[RGB]{179,74,0}\small{12.12} & \color[RGB]{182,71,0}\small{10.14} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{144,109,0}\small{9.00} & \cellcolor{gray!15}\color[RGB]{162,91,0}\small{9.00} & \cellcolor{gray!15}\color[RGB]{151,102,0}\small{9.00} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{10.28} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{10.62} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{10.41} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{219,35,0}\small{1.25} & \color[RGB]{223,31,0}\small{1.25} & \color[RGB]{219,35,0}\small{1.25} & \color[RGB]{245,9,0}\small{1.79} & \color[RGB]{245,9,0}\small{2.23} & \color[RGB]{245,9,0}\small{1.94} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{247,7,0}\small{0.25} & \cellcolor{gray!15}\color[RGB]{247,7,0}\small{0.25} & \cellcolor{gray!15}\color[RGB]{247,7,0}\small{0.25} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{3.37} & \cellcolor{gray!15}\color[RGB]{209,45,0}\small{8.79} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{4.70} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \color[RGB]{219,35,0}\small{1.25} & \color[RGB]{223,31,0}\small{1.25} & \color[RGB]{219,35,0}\small{1.25} & \color[RGB]{212,42,0}\small{4.56} & \color[RGB]{218,35,0}\small{7.77} & \color[RGB]{212,42,0}\small{5.64} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{15.25} & \cellcolor{gray!15}\color[RGB]{141,112,0}\small{15.25} & \cellcolor{gray!15}\color[RGB]{116,138,0}\small{15.25} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{16.94} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{17.94} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{17.29} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{102,152,0}\small{22.75} & \color[RGB]{123,131,0}\small{22.75} & \color[RGB]{102,152,0}\small{22.75} & \color[RGB]{97,157,0}\small{25.37} & \color[RGB]{113,141,0}\small{27.75} & \color[RGB]{107,147,0}\small{26.18} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{24,230,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{24,230,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{21,233,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{21,233,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{24,230,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{24,230,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{21,233,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{21,233,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{230,24,0}\small{1.22} & \cellcolor{gray!15}\color[RGB]{219,35,0}\small{1.30} & \cellcolor{gray!15}\color[RGB]{230,24,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{8.89} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{16.27} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{11.38} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{201,52,0}\small{2.09} & \color[RGB]{205,49,0}\small{2.36} & \color[RGB]{201,52,0}\small{2.17} & \color[RGB]{156,97,0}\small{12.30} & \color[RGB]{136,117,0}\small{20.40} & \color[RGB]{149,104,0}\small{15.15} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{49,205,0}\small{57.25} & \cellcolor{gray!15}\color[RGB]{49,205,0}\small{57.25} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{57.25} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{57.47} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{57.48} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{57.48} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{21,233,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{24,230,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{24,230,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{21,233,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{57.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{24,230,0}\small{57.50} & \color[RGB]{21,233,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} & \color[RGB]{22,232,0}\small{57.50} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{109,145,0}\small{19.21} & \cellcolor{gray!15}\color[RGB]{119,135,0}\small{23.60} & \cellcolor{gray!15}\color[RGB]{109,145,0}\small{19.56} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{22.80} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{26.84} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{24.16} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{88,166,0}\small{33.58} & \color[RGB]{91,163,0}\small{32.66} & \color[RGB]{88,166,0}\small{31.95} & \color[RGB]{81,173,0}\small{38.68} & \color[RGB]{87,167,0}\small{39.79} & \color[RGB]{84,170,0}\small{39.07} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{137,116,0}\small{11.20} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{12.58} & \cellcolor{gray!15}\color[RGB]{137,116,0}\small{11.34} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{12.87} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{14.77} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{13.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{119,135,0}\small{13.26} & \color[RGB]{148,105,0}\small{13.50} & \color[RGB]{123,131,0}\small{13.27} & \color[RGB]{143,110,0}\small{15.42} & \color[RGB]{153,100,0}\small{17.52} & \color[RGB]{143,110,0}\small{16.12} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{187,67,0}\small{4.52} & \cellcolor{gray!15}\color[RGB]{183,70,0}\small{4.75} & \cellcolor{gray!15}\color[RGB]{183,70,0}\small{4.54} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{8.09} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{9.73} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{8.66} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{105,149,0}\small{20.40} & \color[RGB]{127,128,0}\small{20.84} & \color[RGB]{105,149,0}\small{20.42} & \color[RGB]{110,144,0}\small{21.31} & \color[RGB]{130,123,0}\small{22.32} & \color[RGB]{117,137,0}\small{21.65} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{141,112,0}\small{10.76} & \cellcolor{gray!15}\color[RGB]{159,95,0}\small{11.00} & \cellcolor{gray!15}\color[RGB]{141,112,0}\small{10.77} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{11.39} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{12.00} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{11.60} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{240,14,0}\small{0.50} & \color[RGB]{240,14,0}\small{0.50} & \color[RGB]{240,14,0}\small{0.50} & \color[RGB]{205,48,0}\small{5.45} & \color[RGB]{202,52,0}\small{9.52} & \color[RGB]{202,52,0}\small{6.83} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{134,119,0}\small{11.38} & \cellcolor{gray!15}\color[RGB]{144,109,0}\small{13.71} & \cellcolor{gray!15}\color[RGB]{134,119,0}\small{11.63} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{14.30} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{17.62} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{15.41} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{56,198,0}\small{46.08} & \color[RGB]{56,198,0}\small{46.75} & \color[RGB]{56,198,0}\small{46.14} & \color[RGB]{61,193,0}\small{47.07} & \color[RGB]{71,183,0}\small{48.13} & \color[RGB]{68,186,0}\small{47.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{205,49,0}\small{2.06} & \cellcolor{gray!15}\color[RGB]{187,67,0}\small{4.73} & \cellcolor{gray!15}\color[RGB]{198,56,0}\small{2.30} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{5.75} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{9.78} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{7.09} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{98,156,0}\small{27.27} & \color[RGB]{59,195,0}\small{45.87} & \color[RGB]{95,159,0}\small{27.82} & \color[RGB]{84,170,0}\small{37.77} & \color[RGB]{68,186,0}\small{49.50} & \color[RGB]{78,176,0}\small{41.68} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{63,191,0}\small{41.31} & \cellcolor{gray!15}\color[RGB]{70,184,0}\small{44.80} & \cellcolor{gray!15}\color[RGB]{63,191,0}\small{41.82} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{46.76} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{52.22} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{48.64} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{52,202,0}\small{51.13} & \color[RGB]{52,202,0}\small{51.34} & \color[RGB]{52,202,0}\small{51.06} & \color[RGB]{48,206,0}\small{53.27} & \color[RGB]{52,202,0}\small{54.16} & \color[RGB]{48,206,0}\small{53.60} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{36.48} & \cellcolor{gray!15}\color[RGB]{63,191,0}\small{45.76} & \cellcolor{gray!15}\color[RGB]{77,177,0}\small{36.67} & \cellcolor{gray!15}\color[RGB]{71,183,0}\small{45.49} & \cellcolor{gray!15}\color[RGB]{48,206,0}\small{54.89} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{48.67} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{91,163,0}\small{30.18} & \color[RGB]{102,152,0}\small{31.05} & \color[RGB]{91,163,0}\small{29.77} & \color[RGB]{87,167,0}\small{36.14} & \color[RGB]{97,157,0}\small{37.59} & \color[RGB]{87,167,0}\small{36.68} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{77,177,0}\small{37.44} & \cellcolor{gray!15}\color[RGB]{88,166,0}\small{36.65} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{35.74} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{42.01} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{42.32} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{42.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{74,180,0}\small{38.98} & \color[RGB]{77,177,0}\small{42.27} & \color[RGB]{74,180,0}\small{37.93} & \color[RGB]{58,196,0}\small{47.54} & \color[RGB]{65,189,0}\small{50.00} & \color[RGB]{65,189,0}\small{48.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{33.76} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{39.43} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{32.67} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{40.33} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{44.13} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{41.61} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{59,195,0}\small{44.90} & \color[RGB]{67,187,0}\small{44.90} & \color[RGB]{59,195,0}\small{44.29} & \color[RGB]{65,189,0}\small{46.92} & \color[RGB]{74,180,0}\small{47.32} & \color[RGB]{71,183,0}\small{47.08} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{70,184,0}\small{39.61} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{43.23} & \cellcolor{gray!15}\color[RGB]{70,184,0}\small{38.34} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{48.48} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{51.02} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{49.37} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Isolation-Forest}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{173,81,0}\small{6.04} & \color[RGB]{134,119,0}\small{19.74} & \color[RGB]{155,98,0}\small{8.64} & \color[RGB]{107,147,0}\small{21.81} & \color[RGB]{84,170,0}\small{42.14} & \color[RGB]{100,154,0}\small{28.69} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{191,63,0}\small{3.25} & \color[RGB]{191,63,0}\small{3.25} & \color[RGB]{191,63,0}\small{3.25} & \color[RGB]{225,29,0}\small{3.49} & \color[RGB]{241,13,0}\small{3.72} & \color[RGB]{241,13,0}\small{3.56} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{169,84,0}\small{6.26} & \color[RGB]{176,77,0}\small{6.50} & \color[RGB]{176,77,0}\small{6.27} & \color[RGB]{195,58,0}\small{6.41} & \color[RGB]{232,22,0}\small{6.56} & \color[RGB]{205,48,0}\small{6.46} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{233,21,0}\small{0.75} & \cellcolor{gray!15}\color[RGB]{237,17,0}\small{0.75} & \cellcolor{gray!15}\color[RGB]{233,21,0}\small{0.75} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.80} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.85} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.82} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{127,128,0}\small{12.75} & \color[RGB]{151,102,0}\small{12.75} & \color[RGB]{127,128,0}\small{12.75} & \color[RGB]{153,100,0}\small{12.75} & \color[RGB]{176,78,0}\small{12.76} & \color[RGB]{166,87,0}\small{12.76} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{219,35,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{223,31,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{219,35,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.30} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.36} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.32} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{148,105,0}\small{8.21} & \color[RGB]{95,159,0}\small{32.50} & \color[RGB]{144,109,0}\small{10.13} & \color[RGB]{113,141,0}\small{21.04} & \color[RGB]{104,150,0}\small{34.49} & \color[RGB]{110,144,0}\small{25.66} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{180,74,0}\small{5.68} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{27.76} & \cellcolor{gray!15}\color[RGB]{162,91,0}\small{7.52} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{16.91} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{29.03} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{21.07} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{130,123,0}\small{12.25} & \color[RGB]{137,116,0}\small{17.59} & \color[RGB]{130,123,0}\small{12.66} & \color[RGB]{133,120,0}\small{15.80} & \color[RGB]{140,113,0}\small{19.06} & \color[RGB]{140,113,0}\small{16.94} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{166,88,0}\small{6.51} & \cellcolor{gray!15}\color[RGB]{116,138,0}\small{25.75} & \cellcolor{gray!15}\color[RGB]{159,95,0}\small{8.10} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{15.71} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{25.77} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{19.16} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{151,102,0}\small{7.80} & \cellcolor{gray!15}\color[RGB]{105,149,0}\small{28.89} & \cellcolor{gray!15}\color[RGB]{148,105,0}\small{9.46} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{25.09} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{37.34} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{29.43} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{123,131,0}\small{13.13} & \color[RGB]{130,123,0}\small{20.00} & \color[RGB]{119,135,0}\small{13.62} & \color[RGB]{130,123,0}\small{16.54} & \color[RGB]{133,120,0}\small{20.44} & \color[RGB]{133,120,0}\small{17.86} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{27.57} & \cellcolor{gray!15}\color[RGB]{109,145,0}\small{28.08} & \cellcolor{gray!15}\color[RGB]{98,156,0}\small{27.56} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{29.62} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{30.16} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{29.85} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{116,138,0}\small{14.85} & \color[RGB]{98,156,0}\small{31.64} & \color[RGB]{112,142,0}\small{15.48} & \color[RGB]{94,160,0}\small{29.00} & \color[RGB]{94,160,0}\small{38.45} & \color[RGB]{91,163,0}\small{32.33} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{6.91} & \cellcolor{gray!15}\color[RGB]{198,56,0}\small{2.98} & \cellcolor{gray!15}\color[RGB]{187,67,0}\small{3.90} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{20.15} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{38.90} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{26.45} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Frequency anomalies in regular sine wave} \label{tab:freq-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{4.01} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{4.30} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{3.63} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{39.24} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{31.84} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{33.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{42,212,0}\small{11.28} & \color[RGB]{55,199,0}\small{14.24} & \color[RGB]{39,215,0}\small{10.91} & \color[RGB]{0,255,0}\small{58.42} & \color[RGB]{19,235,0}\small{52.67} & \color[RGB]{6,248,0}\small{53.59} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{3.29} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{2.61} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{2.51} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{36.76} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{27.58} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{29.91} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{166,87,0}\small{3.46} & \color[RGB]{166,87,0}\small{4.78} & \color[RGB]{169,84,0}\small{3.36} & \color[RGB]{159,94,0}\small{21.76} & \color[RGB]{143,110,0}\small{19.93} & \color[RGB]{156,97,0}\small{19.99} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{2.55} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{2.34} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{1.94} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{30.81} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{23.37} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{25.37} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{149,104,0}\small{3.92} & \color[RGB]{218,35,0}\small{2.35} & \color[RGB]{195,58,0}\small{2.61} & \color[RGB]{127,128,0}\small{29.46} & \color[RGB]{153,100,0}\small{19.21} & \color[RGB]{133,120,0}\small{22.12} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{2.61} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{2.37} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{1.97} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{25.96} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{19.14} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{21.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{202,52,0}\small{2.77} & \color[RGB]{228,26,0}\small{2.21} & \color[RGB]{215,39,0}\small{2.08} & \color[RGB]{22,232,0}\small{46.48} & \color[RGB]{71,183,0}\small{33.66} & \color[RGB]{45,209,0}\small{37.03} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{3.74} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{3.24} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{2.91} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{36.95} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{28.19} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{30.32} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{228,26,0}\small{1.97} & \color[RGB]{245,9,0}\small{0.73} & \color[RGB]{238,16,0}\small{0.94} & \color[RGB]{94,160,0}\small{33.36} & \color[RGB]{130,123,0}\small{22.71} & \color[RGB]{127,128,0}\small{25.54} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{2.57} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{1.57} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{1.63} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{39.54} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{29.61} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{32.22} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{19,235,0}\small{13.56} & \color[RGB]{58,196,0}\small{13.77} & \color[RGB]{19,235,0}\small{13.54} & \color[RGB]{182,71,0}\small{15.47} & \color[RGB]{189,65,0}\small{13.15} & \color[RGB]{182,71,0}\small{13.76} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{17.82} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{19.68} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{18.14} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{23.65} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{17.80} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{19.39} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{26,228,0}\small{12.65} & \color[RGB]{71,183,0}\small{12.71} & \color[RGB]{22,232,0}\small{12.45} & \color[RGB]{192,61,0}\small{14.16} & \color[RGB]{195,58,0}\small{12.52} & \color[RGB]{189,65,0}\small{12.98} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{16.71} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{17.84} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{16.83} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{21.44} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{16.58} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{17.88} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{61,193,0}\small{10.20} & \color[RGB]{52,202,0}\small{14.73} & \color[RGB]{48,206,0}\small{10.45} & \color[RGB]{6,248,0}\small{56.37} & \color[RGB]{16,238,0}\small{52.78} & \color[RGB]{9,245,0}\small{52.61} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{12.81} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{17.30} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{12.31} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{56.67} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{50.63} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{51.30} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{6,248,0}\small{21.78} & \color[RGB]{16,238,0}\small{21.31} & \color[RGB]{6,248,0}\small{20.52} & \color[RGB]{78,176,0}\small{35.84} & \color[RGB]{117,137,0}\small{25.89} & \color[RGB]{104,150,0}\small{28.46} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{23.10} & \cellcolor{gray!15}\color[RGB]{19,235,0}\small{20.50} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{20.73} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{34.76} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{24.87} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{27.46} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{16,238,0}\small{14.29} & \color[RGB]{42,212,0}\small{16.89} & \color[RGB]{16,238,0}\small{13.80} & \color[RGB]{9,245,0}\small{54.19} & \color[RGB]{48,206,0}\small{41.68} & \color[RGB]{29,225,0}\small{43.93} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{23.73} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{21.83} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{21.61} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{36.35} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{24.37} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{27.57} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{45,209,0}\small{11.14} & \color[RGB]{94,160,0}\small{10.91} & \color[RGB]{42,212,0}\small{10.71} & \color[RGB]{156,97,0}\small{23.10} & \color[RGB]{136,117,0}\small{20.56} & \color[RGB]{140,113,0}\small{21.21} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{71,183,0}\small{9.18} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{10.37} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{8.75} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{53.75} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{49.13} & \cellcolor{gray!15}\color[RGB]{19,235,0}\small{49.18} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \color[RGB]{163,91,0}\small{3.51} & \color[RGB]{199,55,0}\small{3.11} & \color[RGB]{189,65,0}\small{2.83} & \color[RGB]{100,154,0}\small{33.03} & \color[RGB]{94,160,0}\small{28.20} & \color[RGB]{97,157,0}\small{29.02} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{3.95} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{8.88} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{4.53} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{33.36} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{36.97} & \cellcolor{gray!15}\color[RGB]{52,202,0}\small{33.79} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{117,137,0}\small{4.56} & \color[RGB]{169,84,0}\small{4.73} & \color[RGB]{149,104,0}\small{4.36} & \color[RGB]{186,68,0}\small{14.51} & \color[RGB]{202,52,0}\small{11.35} & \color[RGB]{195,58,0}\small{12.07} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{6.13} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{6.30} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{6.12} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{10.72} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{9.50} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{9.82} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{248,6,0}\small{0.32} & \color[RGB]{251,3,0}\small{0.31} & \color[RGB]{248,6,0}\small{0.29} & \color[RGB]{232,22,0}\small{4.23} & \color[RGB]{238,16,0}\small{3.05} & \color[RGB]{232,22,0}\small{3.37} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{48,206,0}\small{10.52} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{9.74} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{9.80} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{24.45} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{19.26} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{20.67} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \color[RGB]{195,58,0}\small{2.95} & \color[RGB]{209,45,0}\small{2.64} & \color[RGB]{209,45,0}\small{2.24} & \color[RGB]{65,189,0}\small{36.62} & \color[RGB]{84,170,0}\small{30.97} & \color[RGB]{81,173,0}\small{31.90} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{8.09} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{7.95} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{7.68} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{19.09} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{14.66} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{15.84} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{209,45,0}\small{2.66} & \color[RGB]{202,52,0}\small{2.75} & \color[RGB]{212,42,0}\small{2.16} & \color[RGB]{110,144,0}\small{31.51} & \color[RGB]{113,141,0}\small{26.09} & \color[RGB]{117,137,0}\small{27.19} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{10.00} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{10.00} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{10.00} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{10.00} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{10.00} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{10.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \color[RGB]{55,199,0}\small{10.38} & \color[RGB]{107,147,0}\small{10.16} & \color[RGB]{55,199,0}\small{10.21} & \color[RGB]{209,45,0}\small{10.89} & \color[RGB]{209,45,0}\small{10.70} & \color[RGB]{209,45,0}\small{10.76} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{10.25} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{10.05} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{10.08} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{10.25} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{10.12} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{10.16} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \color[RGB]{52,202,0}\small{10.45} & \color[RGB]{104,150,0}\small{10.18} & \color[RGB]{52,202,0}\small{10.25} & \color[RGB]{202,52,0}\small{11.10} & \color[RGB]{205,48,0}\small{10.82} & \color[RGB]{205,48,0}\small{10.91} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{9.58} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{11.05} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{9.08} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{52.93} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{48.83} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{48.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{91,163,0}\small{6.91} & \color[RGB]{68,186,0}\small{13.05} & \color[RGB]{87,167,0}\small{7.70} & \color[RGB]{19,235,0}\small{51.68} & \color[RGB]{13,241,0}\small{54.35} & \color[RGB]{16,238,0}\small{51.29} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{12.42} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{10.32} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{10.69} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{34.12} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{26.85} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{28.63} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{35,219,0}\small{11.91} & \color[RGB]{81,173,0}\small{11.21} & \color[RGB]{35,219,0}\small{11.06} & \color[RGB]{146,107,0}\small{24.28} & \color[RGB]{146,107,0}\small{19.32} & \color[RGB]{149,104,0}\small{20.70} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{11.86} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{11.04} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{11.09} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{19.80} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{17.07} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{17.67} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{32,222,0}\small{12.32} & \color[RGB]{91,163,0}\small{11.03} & \color[RGB]{32,222,0}\small{11.08} & \color[RGB]{136,117,0}\small{25.08} & \color[RGB]{140,113,0}\small{19.94} & \color[RGB]{143,110,0}\small{21.15} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{5.66} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{12.39} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{6.04} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{15.82} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{17.30} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{15.53} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{172,81,0}\small{3.38} & \color[RGB]{156,97,0}\small{7.18} & \color[RGB]{172,81,0}\small{3.33} & \color[RGB]{55,199,0}\small{37.12} & \color[RGB]{65,189,0}\small{33.84} & \color[RGB]{68,186,0}\small{33.16} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{8.18} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{9.48} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{8.30} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{14.36} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{13.50} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{13.45} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{94,160,0}\small{6.51} & \color[RGB]{149,104,0}\small{7.71} & \color[RGB]{97,157,0}\small{6.72} & \color[RGB]{199,55,0}\small{12.89} & \color[RGB]{199,55,0}\small{11.98} & \color[RGB]{199,55,0}\small{12.06} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{2.60} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{4.52} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{2.69} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{19.44} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{17.81} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{17.71} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{153,100,0}\small{3.79} & \color[RGB]{182,71,0}\small{3.68} & \color[RGB]{156,97,0}\small{3.71} & \color[RGB]{228,26,0}\small{6.45} & \color[RGB]{228,26,0}\small{5.57} & \color[RGB]{228,26,0}\small{5.78} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{3.13} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{3.73} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{3.15} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{10.65} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{8.46} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{8.98} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{159,94,0}\small{3.65} & \color[RGB]{130,123,0}\small{8.97} & \color[RGB]{163,91,0}\small{3.62} & \color[RGB]{48,206,0}\small{37.52} & \color[RGB]{78,176,0}\small{31.89} & \color[RGB]{71,183,0}\small{32.68} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{7.15} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{8.20} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{7.22} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{16.55} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{13.84} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{14.39} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{74,180,0}\small{8.36} & \color[RGB]{123,131,0}\small{9.29} & \color[RGB]{81,173,0}\small{8.38} & \color[RGB]{195,58,0}\small{13.77} & \color[RGB]{192,61,0}\small{12.68} & \color[RGB]{192,61,0}\small{12.77} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{4.01} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{7.60} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{4.01} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{24.88} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{21.46} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{21.45} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{97,157,0}\small{6.51} & \color[RGB]{32,222,0}\small{17.82} & \color[RGB]{74,180,0}\small{8.81} & \color[RGB]{74,180,0}\small{35.94} & \color[RGB]{61,193,0}\small{35.14} & \color[RGB]{65,189,0}\small{33.37} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{4.68} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{15.55} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{5.41} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{26.42} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{29.19} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{25.80} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{110,144,0}\small{4.97} & \color[RGB]{127,128,0}\small{9.25} & \color[RGB]{113,141,0}\small{5.37} & \color[RGB]{123,131,0}\small{30.18} & \color[RGB]{100,154,0}\small{27.70} & \color[RGB]{113,141,0}\small{27.27} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{7.16} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{18.74} & \cellcolor{gray!15}\color[RGB]{71,183,0}\small{8.88} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{32.78} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{33.72} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{31.01} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{133,120,0}\small{4.24} & \color[RGB]{163,91,0}\small{4.93} & \color[RGB]{176,78,0}\small{3.22} & \color[RGB]{52,202,0}\small{37.50} & \color[RGB]{74,180,0}\small{32.79} & \color[RGB]{74,180,0}\small{32.66} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{3.05} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{2.69} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{2.40} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{30.54} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{26.81} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{26.86} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{127,128,0}\small{4.31} & \color[RGB]{48,206,0}\small{15.22} & \color[RGB]{130,123,0}\small{4.92} & \color[RGB]{45,209,0}\small{38.93} & \color[RGB]{39,215,0}\small{44.67} & \color[RGB]{42,212,0}\small{38.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{4.55} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{13.45} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{5.19} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{35.04} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{38.20} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{33.78} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{205,48,0}\small{2.76} & \color[RGB]{140,113,0}\small{8.41} & \color[RGB]{166,87,0}\small{3.58} & \color[RGB]{71,183,0}\small{35.98} & \color[RGB]{45,209,0}\small{42.04} & \color[RGB]{48,206,0}\small{36.75} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{4.11} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{12.28} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{5.37} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{35.10} & \cellcolor{gray!15}\color[RGB]{52,202,0}\small{38.41} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{33.73} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Isolation-Forest}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{169,84,0}\small{3.41} & \color[RGB]{0,255,0}\small{90.00} & \color[RGB]{100,154,0}\small{6.44} & \color[RGB]{26,228,0}\small{45.27} & \color[RGB]{0,255,0}\small{90.00} & \color[RGB]{0,255,0}\small{60.25} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{241,13,0}\small{0.55} & \color[RGB]{238,16,0}\small{0.92} & \color[RGB]{241,13,0}\small{0.59} & \color[RGB]{251,3,0}\small{1.52} & \color[RGB]{248,6,0}\small{1.36} & \color[RGB]{248,6,0}\small{1.37} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{235,19,0}\small{1.28} & \color[RGB]{235,19,0}\small{1.50} & \color[RGB]{232,22,0}\small{1.31} & \color[RGB]{245,9,0}\small{1.73} & \color[RGB]{245,9,0}\small{1.64} & \color[RGB]{245,9,0}\small{1.65} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{245,9,0}\small{0.54} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{0.61} & \cellcolor{gray!15}\color[RGB]{245,9,0}\small{0.53} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.68} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{1.11} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{1.27} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{225,29,0}\small{2.25} & \color[RGB]{225,29,0}\small{2.25} & \color[RGB]{205,48,0}\small{2.25} & \color[RGB]{235,19,0}\small{3.77} & \color[RGB]{235,19,0}\small{3.13} & \color[RGB]{238,16,0}\small{3.30} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.07} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.81} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.12} & \cellcolor{gray!15}\color[RGB]{238,16,0}\small{3.14} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{2.67} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{2.73} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{186,68,0}\small{3.17} & \color[RGB]{6,248,0}\small{55.44} & \color[RGB]{120,134,0}\small{5.25} & \color[RGB]{104,150,0}\small{32.89} & \color[RGB]{6,248,0}\small{60.12} & \color[RGB]{32,222,0}\small{42.26} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{2.79} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{56.91} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{4.81} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{30.73} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{58.87} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{40.24} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{123,131,0}\small{4.44} & \color[RGB]{136,117,0}\small{8.61} & \color[RGB]{143,110,0}\small{4.60} & \color[RGB]{225,29,0}\small{7.13} & \color[RGB]{222,32,0}\small{9.26} & \color[RGB]{225,29,0}\small{7.86} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{3.19} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{42.57} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{4.68} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{24.03} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{44.83} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{31.05} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{4.31} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{17.42} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{4.66} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{43.41} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{50.74} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{44.11} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{238,16,0}\small{1.12} & \color[RGB]{192,61,0}\small{3.31} & \color[RGB]{235,19,0}\small{1.23} & \color[RGB]{241,13,0}\small{2.97} & \color[RGB]{232,22,0}\small{4.11} & \color[RGB]{235,19,0}\small{3.32} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{1.76} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{3.56} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{1.88} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{11.06} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{14.18} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{12.02} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{107,147,0}\small{5.06} & \color[RGB]{65,189,0}\small{13.32} & \color[RGB]{127,128,0}\small{5.11} & \color[RGB]{35,219,0}\small{39.87} & \color[RGB]{42,212,0}\small{44.46} & \color[RGB]{39,215,0}\small{39.41} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{3.20} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{3.47} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{2.95} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{44.73} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{85.12} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{58.59} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Point noises anomalies in regular sine wave} \label{tab:point-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{1.09} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{1.06} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{0.93} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{23.84} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{24.38} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{23.35} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{211,42,0}\small{2.75} & \color[RGB]{201,52,0}\small{3.60} & \color[RGB]{201,52,0}\small{2.83} & \color[RGB]{84,170,0}\small{43.01} & \color[RGB]{104,150,0}\small{41.02} & \color[RGB]{97,157,0}\small{40.64} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.10} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.05} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.06} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{18.67} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{19.37} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{18.53} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{215,39,0}\small{2.66} & \color[RGB]{198,56,0}\small{3.72} & \color[RGB]{211,42,0}\small{2.54} & \color[RGB]{189,65,0}\small{19.37} & \color[RGB]{192,61,0}\small{20.22} & \color[RGB]{192,61,0}\small{19.12} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{2.88} & \cellcolor{gray!15}\color[RGB]{211,42,0}\small{2.86} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{2.19} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{24.03} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{20.64} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{21.46} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{201,52,0}\small{3.31} & \color[RGB]{205,49,0}\small{3.51} & \color[RGB]{198,56,0}\small{3.30} & \color[RGB]{209,45,0}\small{17.68} & \color[RGB]{212,42,0}\small{16.21} & \color[RGB]{212,42,0}\small{16.44} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{181,72,0}\small{3.89} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{3.79} & \cellcolor{gray!15}\color[RGB]{191,62,0}\small{3.76} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{18.41} & \cellcolor{gray!15}\color[RGB]{209,45,0}\small{16.85} & \cellcolor{gray!15}\color[RGB]{209,45,0}\small{17.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{188,65,0}\small{3.81} & \color[RGB]{215,39,0}\small{2.85} & \color[RGB]{208,46,0}\small{2.74} & \color[RGB]{113,141,0}\small{34.27} & \color[RGB]{143,110,0}\small{29.22} & \color[RGB]{130,123,0}\small{30.44} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{0.20} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{0.10} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{0.12} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{18.22} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{18.78} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{18.08} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{218,35,0}\small{15.58} & \color[RGB]{222,32,0}\small{14.10} & \color[RGB]{222,32,0}\small{14.28} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{1.83} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{1.76} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{1.77} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{22.66} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{20.71} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{20.94} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{9,245,0}\small{52.35} & \color[RGB]{0,255,0}\small{90.69} & \color[RGB]{3,251,0}\small{60.90} & \color[RGB]{9,245,0}\small{94.22} & \color[RGB]{9,245,0}\small{95.46} & \color[RGB]{9,245,0}\small{94.38} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{51.56} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{87.56} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{59.74} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{94.28} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{95.88} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{94.63} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{13,241,0}\small{51.87} & \color[RGB]{9,245,0}\small{84.03} & \color[RGB]{19,235,0}\small{59.20} & \color[RGB]{19,235,0}\small{91.78} & \color[RGB]{19,235,0}\small{89.43} & \color[RGB]{19,235,0}\small{89.75} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{19,235,0}\small{51.40} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{88.72} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{59.53} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{94.18} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{95.87} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{94.52} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{191,62,0}\small{3.63} & \color[RGB]{191,62,0}\small{4.20} & \color[RGB]{195,59,0}\small{3.61} & \color[RGB]{74,180,0}\small{43.49} & \color[RGB]{100,154,0}\small{41.13} & \color[RGB]{91,163,0}\small{40.93} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{145,108,0}\small{8.19} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{9.11} & \cellcolor{gray!15}\color[RGB]{145,108,0}\small{8.05} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{45.60} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{43.79} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{43.26} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{6,248,0}\small{53.54} & \color[RGB]{16,238,0}\small{78.76} & \color[RGB]{9,245,0}\small{59.96} & \color[RGB]{16,238,0}\small{93.42} & \color[RGB]{16,238,0}\small{93.83} & \color[RGB]{16,238,0}\small{93.19} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{55.95} & \cellcolor{gray!15}\color[RGB]{19,235,0}\small{77.36} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{61.54} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{94.88} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{94.55} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{94.17} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{23,231,0}\small{43.09} & \color[RGB]{26,228,0}\small{67.37} & \color[RGB]{23,231,0}\small{49.31} & \color[RGB]{22,232,0}\small{82.62} & \color[RGB]{22,232,0}\small{83.34} & \color[RGB]{22,232,0}\small{82.61} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{54.29} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{78.90} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{60.44} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{95.18} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{96.15} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{95.25} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{52,202,0}\small{30.54} & \color[RGB]{75,179,0}\small{30.52} & \color[RGB]{52,202,0}\small{30.32} & \color[RGB]{78,176,0}\small{43.21} & \color[RGB]{113,141,0}\small{40.21} & \color[RGB]{87,167,0}\small{40.97} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{128,125,0}\small{9.01} & \cellcolor{gray!15}\color[RGB]{171,82,0}\small{8.50} & \cellcolor{gray!15}\color[RGB]{151,102,0}\small{7.20} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{43.15} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{41.55} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{40.79} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \color[RGB]{221,32,0}\small{1.98} & \color[RGB]{218,36,0}\small{2.21} & \color[RGB]{221,32,0}\small{1.94} & \color[RGB]{186,68,0}\small{21.50} & \color[RGB]{195,58,0}\small{19.72} & \color[RGB]{189,65,0}\small{19.99} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{6.13} & \cellcolor{gray!15}\color[RGB]{168,85,0}\small{8.93} & \cellcolor{gray!15}\color[RGB]{168,85,0}\small{5.87} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{35.72} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{40.27} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{36.77} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{151,102,0}\small{7.34} & \color[RGB]{175,79,0}\small{7.42} & \color[RGB]{158,95,0}\small{6.84} & \color[RGB]{143,110,0}\small{27.29} & \color[RGB]{176,78,0}\small{22.92} & \color[RGB]{159,94,0}\small{24.05} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{12.50} & \cellcolor{gray!15}\color[RGB]{141,112,0}\small{12.50} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{12.50} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{16.22} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{15.71} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{15.83} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{238,16,0}\small{0.93} & \color[RGB]{238,16,0}\small{0.86} & \color[RGB]{238,16,0}\small{0.87} & \color[RGB]{235,19,0}\small{8.27} & \color[RGB]{235,19,0}\small{7.94} & \color[RGB]{235,19,0}\small{7.89} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{75,179,0}\small{16.60} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{17.03} & \cellcolor{gray!15}\color[RGB]{79,175,0}\small{16.34} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{30.86} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{29.03} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{29.29} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \color[RGB]{231,23,0}\small{1.49} & \color[RGB]{225,29,0}\small{1.89} & \color[RGB]{228,26,0}\small{1.51} & \color[RGB]{159,94,0}\small{24.42} & \color[RGB]{166,87,0}\small{23.94} & \color[RGB]{166,87,0}\small{23.45} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{82,172,0}\small{15.02} & \cellcolor{gray!15}\color[RGB]{122,132,0}\small{14.88} & \cellcolor{gray!15}\color[RGB]{85,169,0}\small{14.93} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{23.92} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{22.86} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{23.05} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{178,75,0}\small{4.11} & \color[RGB]{181,72,0}\small{6.40} & \color[RGB]{185,69,0}\small{4.34} & \color[RGB]{179,74,0}\small{22.28} & \color[RGB]{172,81,0}\small{23.67} & \color[RGB]{179,74,0}\small{22.35} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{39.16} & \cellcolor{gray!15}\color[RGB]{56,198,0}\small{41.75} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{39.01} & \cellcolor{gray!15}\color[RGB]{52,202,0}\small{62.88} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{58.88} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{60.10} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \color[RGB]{46,208,0}\small{38.89} & \color[RGB]{46,208,0}\small{42.58} & \color[RGB]{36,218,0}\small{39.11} & \color[RGB]{42,212,0}\small{63.17} & \color[RGB]{55,199,0}\small{61.04} & \color[RGB]{45,209,0}\small{61.42} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{39.70} & \cellcolor{gray!15}\color[RGB]{62,192,0}\small{40.55} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{38.90} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{63.08} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{58.39} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{59.89} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \color[RGB]{42,212,0}\small{39.02} & \color[RGB]{49,205,0}\small{42.07} & \color[RGB]{32,222,0}\small{39.13} & \color[RGB]{48,206,0}\small{63.05} & \color[RGB]{58,196,0}\small{60.52} & \color[RGB]{48,206,0}\small{61.12} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{165,89,0}\small{6.11} & \cellcolor{gray!15}\color[RGB]{188,65,0}\small{4.87} & \cellcolor{gray!15}\color[RGB]{188,65,0}\small{4.26} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{42.74} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{40.82} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{40.18} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{102,152,0}\small{10.90} & \color[RGB]{125,129,0}\small{14.44} & \color[RGB]{112,142,0}\small{11.04} & \color[RGB]{61,193,0}\small{46.00} & \color[RGB]{78,176,0}\small{50.70} & \color[RGB]{74,180,0}\small{47.15} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{49,205,0}\small{38.24} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{39.36} & \cellcolor{gray!15}\color[RGB]{49,205,0}\small{36.32} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{76.21} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{71.14} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{72.22} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{26,228,0}\small{41.29} & \color[RGB]{59,195,0}\small{41.60} & \color[RGB]{29,225,0}\small{39.22} & \color[RGB]{29,225,0}\small{76.55} & \color[RGB]{39,215,0}\small{71.06} & \color[RGB]{29,225,0}\small{72.36} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{40.35} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{42.84} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{39.01} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{76.07} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{71.23} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{72.04} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{29,225,0}\small{40.96} & \color[RGB]{39,215,0}\small{43.16} & \color[RGB]{26,228,0}\small{39.99} & \color[RGB]{26,228,0}\small{77.02} & \color[RGB]{29,225,0}\small{71.87} & \color[RGB]{26,228,0}\small{72.99} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{19.26} & \cellcolor{gray!15}\color[RGB]{98,156,0}\small{22.48} & \cellcolor{gray!15}\color[RGB]{72,182,0}\small{19.47} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{25.08} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{27.32} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{25.84} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{108,146,0}\small{10.21} & \color[RGB]{145,108,0}\small{11.34} & \color[RGB]{122,132,0}\small{9.96} & \color[RGB]{120,134,0}\small{33.19} & \color[RGB]{127,128,0}\small{34.47} & \color[RGB]{123,131,0}\small{32.60} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{62,192,0}\small{21.42} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{23.25} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{21.52} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{25.62} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{26.72} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{25.93} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{79,175,0}\small{15.82} & \color[RGB]{115,139,0}\small{16.50} & \color[RGB]{82,172,0}\small{15.86} & \color[RGB]{195,58,0}\small{18.51} & \color[RGB]{202,52,0}\small{19.07} & \color[RGB]{199,55,0}\small{18.68} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{122,132,0}\small{9.21} & \cellcolor{gray!15}\color[RGB]{158,95,0}\small{9.82} & \cellcolor{gray!15}\color[RGB]{131,122,0}\small{8.81} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{26.12} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{24.75} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{24.70} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{105,149,0}\small{10.58} & \color[RGB]{148,105,0}\small{10.83} & \color[RGB]{115,139,0}\small{10.58} & \color[RGB]{228,26,0}\small{11.56} & \color[RGB]{228,26,0}\small{11.76} & \color[RGB]{228,26,0}\small{11.62} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{131,122,0}\small{9.00} & \cellcolor{gray!15}\color[RGB]{165,89,0}\small{9.00} & \cellcolor{gray!15}\color[RGB]{128,125,0}\small{9.00} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{11.69} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{11.68} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{11.63} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{95,159,0}\small{11.92} & \color[RGB]{128,125,0}\small{13.91} & \color[RGB]{108,146,0}\small{11.20} & \color[RGB]{97,157,0}\small{40.05} & \color[RGB]{123,131,0}\small{38.01} & \color[RGB]{107,147,0}\small{37.78} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{18.89} & \cellcolor{gray!15}\color[RGB]{102,152,0}\small{19.66} & \cellcolor{gray!15}\color[RGB]{75,179,0}\small{18.94} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{23.35} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{23.80} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{23.46} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{56,198,0}\small{25.26} & \color[RGB]{89,165,0}\small{25.50} & \color[RGB]{59,195,0}\small{25.27} & \color[RGB]{146,107,0}\small{27.14} & \color[RGB]{153,100,0}\small{27.26} & \color[RGB]{146,107,0}\small{27.16} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{7.00} & \cellcolor{gray!15}\color[RGB]{178,75,0}\small{7.00} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{7.00} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{14.89} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{15.08} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{14.88} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{85,169,0}\small{14.26} & \color[RGB]{36,218,0}\small{53.10} & \color[RGB]{69,185,0}\small{20.64} & \color[RGB]{58,196,0}\small{56.18} & \color[RGB]{52,202,0}\small{67.83} & \color[RGB]{52,202,0}\small{60.77} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{59,195,0}\small{22.97} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{58.75} & \cellcolor{gray!15}\color[RGB]{56,198,0}\small{28.77} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{66.27} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{76.14} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{70.44} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{171,82,0}\small{4.35} & \color[RGB]{131,122,0}\small{12.95} & \color[RGB]{175,79,0}\small{5.47} & \color[RGB]{127,128,0}\small{31.51} & \color[RGB]{120,134,0}\small{39.00} & \color[RGB]{120,134,0}\small{33.61} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{72,182,0}\small{17.31} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{54.36} & \cellcolor{gray!15}\color[RGB]{62,192,0}\small{23.36} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{59.49} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{70.15} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{63.79} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{138,115,0}\small{8.69} & \color[RGB]{155,98,0}\small{9.89} & \color[RGB]{148,105,0}\small{7.70} & \color[RGB]{123,131,0}\small{32.37} & \color[RGB]{130,123,0}\small{32.95} & \color[RGB]{127,128,0}\small{31.19} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{10.20} & \cellcolor{gray!15}\color[RGB]{151,102,0}\small{9.98} & \cellcolor{gray!15}\color[RGB]{125,129,0}\small{9.43} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{30.63} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{30.69} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{29.49} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{118,136,0}\small{9.97} & \color[RGB]{82,172,0}\small{29.84} & \color[RGB]{92,162,0}\small{12.99} & \color[RGB]{68,186,0}\small{44.76} & \color[RGB]{74,180,0}\small{57.62} & \color[RGB]{61,193,0}\small{49.26} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{10.01} & \cellcolor{gray!15}\color[RGB]{79,175,0}\small{29.92} & \cellcolor{gray!15}\color[RGB]{98,156,0}\small{12.26} & \cellcolor{gray!15}\color[RGB]{71,183,0}\small{44.34} & \cellcolor{gray!15}\color[RGB]{71,183,0}\small{57.93} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{48.86} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{185,69,0}\small{3.87} & \color[RGB]{138,115,0}\small{12.65} & \color[RGB]{178,75,0}\small{4.61} & \color[RGB]{117,137,0}\small{33.66} & \color[RGB]{87,167,0}\small{45.65} & \color[RGB]{110,144,0}\small{37.30} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{135,118,0}\small{8.98} & \cellcolor{gray!15}\color[RGB]{72,182,0}\small{31.81} & \cellcolor{gray!15}\color[RGB]{102,152,0}\small{11.90} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{42.77} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{59.47} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{48.65} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Isolation-Forest}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{198,56,0}\small{3.36} & \color[RGB]{23,231,0}\small{70.48} & \color[RGB]{161,92,0}\small{6.16} & \color[RGB]{107,147,0}\small{35.66} & \color[RGB]{42,212,0}\small{70.75} & \color[RGB]{71,183,0}\small{47.43} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{228,26,0}\small{1.50} & \color[RGB]{231,23,0}\small{1.50} & \color[RGB]{231,23,0}\small{1.50} & \color[RGB]{245,9,0}\small{1.61} & \color[RGB]{245,9,0}\small{1.59} & \color[RGB]{245,9,0}\small{1.60} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{218,36,0}\small{2.00} & \color[RGB]{221,32,0}\small{2.00} & \color[RGB]{218,36,0}\small{2.00} & \color[RGB]{241,13,0}\small{2.00} & \color[RGB]{241,13,0}\small{2.00} & \color[RGB]{241,13,0}\small{2.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.80} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.84} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.82} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{168,85,0}\small{6.00} & \color[RGB]{185,69,0}\small{6.00} & \color[RGB]{165,89,0}\small{6.00} & \color[RGB]{238,16,0}\small{6.16} & \color[RGB]{238,16,0}\small{6.17} & \color[RGB]{238,16,0}\small{6.16} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.19} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.34} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.25} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{158,95,0}\small{6.29} & \color[RGB]{52,202,0}\small{42.00} & \color[RGB]{138,115,0}\small{8.22} & \color[RGB]{136,117,0}\small{30.05} & \color[RGB]{81,173,0}\small{48.49} & \color[RGB]{117,137,0}\small{36.66} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{175,79,0}\small{4.11} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{36.69} & \cellcolor{gray!15}\color[RGB]{171,82,0}\small{5.56} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{22.05} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{39.14} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{27.93} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{89,165,0}\small{12.70} & \color[RGB]{108,146,0}\small{19.27} & \color[RGB]{89,165,0}\small{13.14} & \color[RGB]{212,42,0}\small{17.54} & \color[RGB]{182,71,0}\small{21.53} & \color[RGB]{195,58,0}\small{18.92} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{205,49,0}\small{3.26} & \cellcolor{gray!15}\color[RGB]{85,169,0}\small{28.28} & \cellcolor{gray!15}\color[RGB]{181,72,0}\small{4.58} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{17.87} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{30.85} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{22.36} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{125,129,0}\small{9.15} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{25.49} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{10.04} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{41.59} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{47.97} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{42.61} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{148,105,0}\small{7.88} & \color[RGB]{135,118,0}\small{12.80} & \color[RGB]{141,112,0}\small{8.16} & \color[RGB]{232,22,0}\small{10.78} & \color[RGB]{225,29,0}\small{13.28} & \color[RGB]{232,22,0}\small{11.59} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{98,156,0}\small{11.42} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{16.01} & \cellcolor{gray!15}\color[RGB]{105,149,0}\small{11.60} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{29.38} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{30.82} & \cellcolor{gray!15}\color[RGB]{140,113,0}\small{29.23} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{141,112,0}\small{8.55} & \color[RGB]{105,149,0}\small{19.61} & \color[RGB]{135,118,0}\small{8.72} & \color[RGB]{100,154,0}\small{37.64} & \color[RGB]{94,160,0}\small{43.60} & \color[RGB]{104,150,0}\small{38.63} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{3.49} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{3.17} & \cellcolor{gray!15}\color[RGB]{205,49,0}\small{2.82} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{35.06} & \cellcolor{gray!15}\color[RGB]{48,206,0}\small{68.55} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{46.36} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Out-of-range anomalies in Gaussian noise} \label{tab:range-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{2.92} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{4.53} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{2.98} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{32.52} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{38.30} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{34.27} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{169,84,0}\small{7.15} & \color[RGB]{130,123,0}\small{12.76} & \color[RGB]{146,107,0}\small{8.34} & \color[RGB]{74,180,0}\small{46.77} & \color[RGB]{78,176,0}\small{56.31} & \color[RGB]{78,176,0}\small{50.25} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{2.24} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{1.92} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{1.81} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{35.13} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{36.94} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{34.99} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{202,52,0}\small{4.28} & \color[RGB]{209,45,0}\small{4.90} & \color[RGB]{212,42,0}\small{4.18} & \color[RGB]{202,52,0}\small{20.54} & \color[RGB]{192,61,0}\small{22.27} & \color[RGB]{199,55,0}\small{20.84} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{2.70} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{2.24} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{2.34} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{16.85} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{15.47} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{15.75} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{182,71,0}\small{6.59} & \color[RGB]{199,55,0}\small{6.17} & \color[RGB]{186,68,0}\small{6.17} & \color[RGB]{179,74,0}\small{25.46} & \color[RGB]{195,58,0}\small{22.12} & \color[RGB]{182,71,0}\small{23.01} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{2.87} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{3.03} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{2.86} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{16.75} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{14.98} & \cellcolor{gray!15}\color[RGB]{218,35,0}\small{15.26} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{189,65,0}\small{5.00} & \color[RGB]{215,39,0}\small{4.52} & \color[RGB]{199,55,0}\small{4.62} & \color[RGB]{107,147,0}\small{35.17} & \color[RGB]{143,110,0}\small{33.31} & \color[RGB]{133,120,0}\small{33.28} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{235,19,0}\small{2.20} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{1.95} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{1.85} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{33.94} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{36.51} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{34.22} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{238,16,0}\small{1.97} & \color[RGB]{245,9,0}\small{0.88} & \color[RGB]{245,9,0}\small{1.08} & \color[RGB]{140,113,0}\small{30.66} & \color[RGB]{163,91,0}\small{27.80} & \color[RGB]{156,97,0}\small{28.09} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{2.30} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{2.63} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{2.13} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{29.22} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{28.56} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{27.96} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{26,228,0}\small{32.70} & \color[RGB]{0,255,0}\small{74.46} & \color[RGB]{6,248,0}\small{40.19} & \color[RGB]{9,245,0}\small{79.35} & \color[RGB]{3,251,0}\small{83.16} & \color[RGB]{9,245,0}\small{80.95} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{20.96} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{60.42} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{28.02} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{68.04} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{70.94} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{69.07} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{42,212,0}\small{28.58} & \color[RGB]{19,235,0}\small{61.32} & \color[RGB]{26,228,0}\small{34.67} & \color[RGB]{19,235,0}\small{75.91} & \color[RGB]{45,209,0}\small{73.62} & \color[RGB]{39,215,0}\small{73.75} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{52,202,0}\small{26.94} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{66.70} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{34.00} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{74.17} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{77.29} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{75.34} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{176,78,0}\small{7.12} & \color[RGB]{117,137,0}\small{13.71} & \color[RGB]{140,113,0}\small{8.42} & \color[RGB]{71,183,0}\small{47.06} & \color[RGB]{74,180,0}\small{56.95} & \color[RGB]{74,180,0}\small{50.69} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{12.04} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{14.57} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{12.31} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{46.38} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{49.43} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{46.57} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{19,235,0}\small{33.77} & \color[RGB]{13,241,0}\small{63.17} & \color[RGB]{9,245,0}\small{40.02} & \color[RGB]{6,248,0}\small{80.05} & \color[RGB]{9,245,0}\small{82.67} & \color[RGB]{6,248,0}\small{81.07} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{36.28} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{64.25} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{42.40} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{81.41} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{84.05} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{82.40} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{58,196,0}\small{22.85} & \color[RGB]{35,219,0}\small{50.51} & \color[RGB]{55,199,0}\small{28.87} & \color[RGB]{52,202,0}\small{69.16} & \color[RGB]{52,202,0}\small{71.62} & \color[RGB]{52,202,0}\small{70.05} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{35.52} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{61.50} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{41.15} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{81.49} & \cellcolor{gray!15}\color[RGB]{6,248,0}\small{83.06} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{81.82} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{143,110,0}\small{8.08} & \color[RGB]{169,84,0}\small{9.57} & \color[RGB]{149,104,0}\small{8.19} & \color[RGB]{104,150,0}\small{38.07} & \color[RGB]{123,131,0}\small{36.57} & \color[RGB]{107,147,0}\small{36.13} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{7.45} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{11.75} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{8.13} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{42.93} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{45.39} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{42.84} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \color[RGB]{78,176,0}\small{17.02} & \color[RGB]{100,154,0}\small{16.80} & \color[RGB]{81,173,0}\small{16.80} & \color[RGB]{143,110,0}\small{30.47} & \color[RGB]{156,97,0}\small{28.11} & \color[RGB]{153,100,0}\small{28.71} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{10.00} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{10.61} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{9.21} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{31.39} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{30.25} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{30.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{104,150,0}\small{10.40} & \color[RGB]{163,91,0}\small{10.05} & \color[RGB]{107,147,0}\small{9.98} & \color[RGB]{182,71,0}\small{24.63} & \color[RGB]{199,55,0}\small{21.52} & \color[RGB]{189,65,0}\small{22.37} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{6.74} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{6.87} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{6.72} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{15.02} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{12.78} & \cellcolor{gray!15}\color[RGB]{225,29,0}\small{13.43} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{248,6,0}\small{0.84} & \color[RGB]{251,3,0}\small{0.80} & \color[RGB]{248,6,0}\small{0.82} & \color[RGB]{241,13,0}\small{4.45} & \color[RGB]{241,13,0}\small{4.50} & \color[RGB]{241,13,0}\small{4.41} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{20.31} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{19.38} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{19.23} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{42.18} & \cellcolor{gray!15}\color[RGB]{117,137,0}\small{37.17} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{38.57} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \color[RGB]{87,167,0}\small{12.86} & \color[RGB]{127,128,0}\small{12.95} & \color[RGB]{87,167,0}\small{12.62} & \color[RGB]{169,84,0}\small{26.48} & \color[RGB]{176,78,0}\small{24.86} & \color[RGB]{169,84,0}\small{24.96} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{15.99} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{15.63} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{15.66} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{26.82} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{23.95} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{24.75} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{140,113,0}\small{8.11} & \color[RGB]{186,68,0}\small{7.29} & \color[RGB]{169,84,0}\small{7.41} & \color[RGB]{186,68,0}\small{24.51} & \color[RGB]{189,65,0}\small{23.05} & \color[RGB]{179,74,0}\small{23.04} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{3,251,0}\small{37.13} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{44.84} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{38.48} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{74.12} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{77.89} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{75.28} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \color[RGB]{0,255,0}\small{37.30} & \color[RGB]{45,209,0}\small{43.03} & \color[RGB]{16,238,0}\small{38.00} & \color[RGB]{26,228,0}\small{75.49} & \color[RGB]{19,235,0}\small{78.54} & \color[RGB]{16,238,0}\small{76.26} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{36.58} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{44.09} & \cellcolor{gray!15}\color[RGB]{19,235,0}\small{37.55} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{75.99} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{78.92} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{76.74} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \color[RGB]{6,248,0}\small{36.67} & \color[RGB]{48,206,0}\small{41.84} & \color[RGB]{22,232,0}\small{37.21} & \color[RGB]{42,212,0}\small{72.87} & \color[RGB]{39,215,0}\small{75.26} & \color[RGB]{42,212,0}\small{73.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{7.96} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{12.51} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{8.52} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{43.20} & \cellcolor{gray!15}\color[RGB]{91,163,0}\small{45.55} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{43.17} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{117,137,0}\small{9.43} & \color[RGB]{153,100,0}\small{11.72} & \color[RGB]{117,137,0}\small{9.65} & \color[RGB]{81,173,0}\small{44.53} & \color[RGB]{97,157,0}\small{43.69} & \color[RGB]{87,167,0}\small{42.97} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{31.52} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{33.83} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{30.99} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{75.81} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{76.46} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{75.34} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{22,232,0}\small{32.83} & \color[RGB]{52,202,0}\small{36.30} & \color[RGB]{42,212,0}\small{32.24} & \color[RGB]{48,206,0}\small{72.08} & \color[RGB]{48,206,0}\small{72.94} & \color[RGB]{48,206,0}\small{71.72} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{30.29} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{34.15} & \cellcolor{gray!15}\color[RGB]{52,202,0}\small{30.50} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{76.48} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{77.37} & \cellcolor{gray!15}\color[RGB]{19,235,0}\small{76.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{35,219,0}\small{31.18} & \color[RGB]{74,180,0}\small{32.85} & \color[RGB]{48,206,0}\small{30.59} & \color[RGB]{35,219,0}\small{73.85} & \color[RGB]{42,212,0}\small{74.29} & \color[RGB]{45,209,0}\small{73.26} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{8.95} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{27.30} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{9.39} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{27.16} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{36.32} & \cellcolor{gray!15}\color[RGB]{146,107,0}\small{29.81} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{163,91,0}\small{7.45} & \color[RGB]{179,74,0}\small{8.89} & \color[RGB]{166,87,0}\small{7.48} & \color[RGB]{176,78,0}\small{25.94} & \color[RGB]{172,81,0}\small{25.18} & \color[RGB]{176,78,0}\small{24.59} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{10.49} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{13.55} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{10.29} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{20.98} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{21.34} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{20.46} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{110,144,0}\small{9.85} & \color[RGB]{159,94,0}\small{10.45} & \color[RGB]{110,144,0}\small{9.94} & \color[RGB]{212,42,0}\small{16.89} & \color[RGB]{209,45,0}\small{17.87} & \color[RGB]{212,42,0}\small{17.13} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{4.83} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{5.71} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{4.75} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{19.71} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{18.08} & \cellcolor{gray!15}\color[RGB]{205,48,0}\small{18.24} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{91,163,0}\small{12.58} & \color[RGB]{140,113,0}\small{12.40} & \color[RGB]{91,163,0}\small{12.37} & \color[RGB]{209,45,0}\small{18.20} & \color[RGB]{215,39,0}\small{17.09} & \color[RGB]{209,45,0}\small{17.31} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{6.40} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{6.46} & \cellcolor{gray!15}\color[RGB]{182,71,0}\small{6.34} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{11.74} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{11.09} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{11.12} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{153,100,0}\small{7.83} & \color[RGB]{182,71,0}\small{8.24} & \color[RGB]{163,91,0}\small{7.49} & \color[RGB]{97,157,0}\small{38.79} & \color[RGB]{140,113,0}\small{34.59} & \color[RGB]{110,144,0}\small{35.52} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{7.56} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{16.99} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{7.92} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{21.17} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{25.37} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{22.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{55,199,0}\small{25.43} & \color[RGB]{84,170,0}\small{27.34} & \color[RGB]{61,193,0}\small{25.51} & \color[RGB]{153,100,0}\small{28.87} & \color[RGB]{149,104,0}\small{29.71} & \color[RGB]{149,104,0}\small{29.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{149,104,0}\small{7.83} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{12.72} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{8.05} & \cellcolor{gray!15}\color[RGB]{192,61,0}\small{22.23} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{23.44} & \cellcolor{gray!15}\color[RGB]{195,58,0}\small{21.88} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{48,206,0}\small{27.08} & \color[RGB]{26,228,0}\small{56.67} & \color[RGB]{39,215,0}\small{32.58} & \color[RGB]{39,215,0}\small{73.52} & \color[RGB]{13,241,0}\small{79.03} & \color[RGB]{22,232,0}\small{75.84} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{27.58} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{56.64} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{32.82} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{72.83} & \cellcolor{gray!15}\color[RGB]{22,232,0}\small{78.02} & \cellcolor{gray!15}\color[RGB]{35,219,0}\small{74.93} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{136,117,0}\small{8.25} & \color[RGB]{146,107,0}\small{12.05} & \color[RGB]{130,123,0}\small{8.64} & \color[RGB]{117,137,0}\small{34.21} & \color[RGB]{133,120,0}\small{36.28} & \color[RGB]{130,123,0}\small{33.99} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{4.39} & \cellcolor{gray!15}\color[RGB]{113,141,0}\small{13.78} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{5.03} & \cellcolor{gray!15}\color[RGB]{123,131,0}\small{32.84} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{39.45} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{34.03} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{133,120,0}\small{8.61} & \color[RGB]{166,87,0}\small{9.95} & \color[RGB]{143,110,0}\small{8.37} & \color[RGB]{159,94,0}\small{27.64} & \color[RGB]{166,87,0}\small{26.60} & \color[RGB]{166,87,0}\small{25.94} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{8.70} & \cellcolor{gray!15}\color[RGB]{176,78,0}\small{8.90} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{8.48} & \cellcolor{gray!15}\color[RGB]{156,97,0}\small{28.66} & \cellcolor{gray!15}\color[RGB]{159,94,0}\small{28.08} & \cellcolor{gray!15}\color[RGB]{163,91,0}\small{27.47} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{71,183,0}\small{17.79} & \color[RGB]{71,183,0}\small{33.39} & \color[RGB]{71,183,0}\small{20.35} & \color[RGB]{65,189,0}\small{58.16} & \color[RGB]{71,183,0}\small{61.04} & \color[RGB]{65,189,0}\small{58.53} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{19.32} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{35.23} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{21.91} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{60.17} & \cellcolor{gray!15}\color[RGB]{65,189,0}\small{65.54} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{61.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{205,48,0}\small{3.57} & \color[RGB]{202,52,0}\small{5.90} & \color[RGB]{215,39,0}\small{3.66} & \color[RGB]{136,117,0}\small{31.10} & \color[RGB]{136,117,0}\small{34.97} & \color[RGB]{140,113,0}\small{31.58} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{17.24} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{34.25} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{20.14} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{59.85} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{65.48} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{61.53} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Isolation-Forest}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{84,170,0}\small{15.77} & \color[RGB]{3,251,0}\small{69.75} & \color[RGB]{65,189,0}\small{23.58} & \color[RGB]{91,163,0}\small{42.30} & \color[RGB]{58,196,0}\small{69.75} & \color[RGB]{71,183,0}\small{52.44} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Calc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{241,13,0}\small{1.26} & \color[RGB]{238,16,0}\small{1.51} & \color[RGB]{238,16,0}\small{1.27} & \color[RGB]{245,9,0}\small{2.13} & \color[RGB]{245,9,0}\small{2.06} & \color[RGB]{245,9,0}\small{2.05} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{195,58,0}\small{4.50} & \color[RGB]{218,35,0}\small{4.50} & \color[RGB]{205,48,0}\small{4.50} & \color[RGB]{238,16,0}\small{4.64} & \color[RGB]{238,16,0}\small{4.64} & \color[RGB]{238,16,0}\small{4.64} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.61} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{0.85} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{0.57} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{1.59} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{1.51} & \cellcolor{gray!15}\color[RGB]{251,3,0}\small{1.44} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-Dyscalc} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{166,87,0}\small{7.25} & \color[RGB]{189,65,0}\small{7.25} & \color[RGB]{172,81,0}\small{7.25} & \color[RGB]{235,19,0}\small{7.25} & \color[RGB]{235,19,0}\small{7.25} & \color[RGB]{235,19,0}\small{7.25} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{245,9,0}\small{1.21} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{1.08} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{1.12} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.72} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.66} & \cellcolor{gray!15}\color[RGB]{248,6,0}\small{1.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{209,45,0}\small{3.22} & \color[RGB]{78,176,0}\small{29.46} & \color[RGB]{192,61,0}\small{4.75} & \color[RGB]{146,107,0}\small{30.09} & \color[RGB]{87,167,0}\small{47.51} & \color[RGB]{104,150,0}\small{36.40} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Calc} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{2.71} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{35.65} & \cellcolor{gray!15}\color[RGB]{202,52,0}\small{4.60} & \cellcolor{gray!15}\color[RGB]{130,123,0}\small{31.95} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{52.36} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{39.18} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{113,141,0}\small{9.63} & \color[RGB]{104,150,0}\small{16.43} & \color[RGB]{113,141,0}\small{9.92} & \color[RGB]{225,29,0}\small{13.94} & \color[RGB]{212,42,0}\small{17.67} & \color[RGB]{222,32,0}\small{15.23} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-Dyscalc} & \cellcolor{gray!15}\color[RGB]{215,39,0}\small{2.90} & \cellcolor{gray!15}\color[RGB]{81,173,0}\small{28.12} & \cellcolor{gray!15}\color[RGB]{209,45,0}\small{4.34} & \cellcolor{gray!15}\color[RGB]{172,81,0}\small{26.32} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{41.84} & \cellcolor{gray!15}\color[RGB]{136,117,0}\small{31.78} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{9.42} & \cellcolor{gray!15}\color[RGB]{94,160,0}\small{17.36} & \cellcolor{gray!15}\color[RGB]{104,150,0}\small{10.10} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{38.10} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{43.64} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{39.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Calc} & \color[RGB]{172,81,0}\small{7.13} & \color[RGB]{172,81,0}\small{9.19} & \color[RGB]{176,78,0}\small{7.21} & \color[RGB]{232,22,0}\small{9.97} & \color[RGB]{232,22,0}\small{10.89} & \color[RGB]{232,22,0}\small{10.23} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{11.12} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{12.31} & \cellcolor{gray!15}\color[RGB]{97,157,0}\small{10.95} & \cellcolor{gray!15}\color[RGB]{189,65,0}\small{22.28} & \cellcolor{gray!15}\color[RGB]{179,74,0}\small{24.65} & \cellcolor{gray!15}\color[RGB]{186,68,0}\small{22.70} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-Dyscalc} & \color[RGB]{127,128,0}\small{8.92} & \color[RGB]{120,134,0}\small{13.66} & \color[RGB]{127,128,0}\small{9.20} & \color[RGB]{113,141,0}\small{34.59} & \color[RGB]{113,141,0}\small{37.55} & \color[RGB]{117,137,0}\small{34.54} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{32.49} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{53.38} & \cellcolor{gray!15}\color[RGB]{29,225,0}\small{34.28} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{50.54} & \cellcolor{gray!15}\color[RGB]{61,193,0}\small{69.54} & \cellcolor{gray!15}\color[RGB]{68,186,0}\small{58.09} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Trend anomalies in shifting sine wave with extra noise} \label{tab:noisy-trend-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{7.07} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{13.05} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{9.16} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{233,21,0}\small{0.43} & \color[RGB]{217,37,0}\small{0.62} & \color[RGB]{228,26,0}\small{0.46} & \color[RGB]{110,144,0}\small{12.77} & \color[RGB]{92,162,0}\small{24.24} & \color[RGB]{101,153,0}\small{16.68} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{201,52,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{180,74,0}\small{2.43} & \cellcolor{gray!15}\color[RGB]{196,58,0}\small{1.51} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{8.95} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{15.05} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{11.15} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{217,36,0}\small{3.50} & \color[RGB]{222,32,0}\small{6.32} & \color[RGB]{217,36,0}\small{4.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{185,68,0}\small{1.75} & \cellcolor{gray!15}\color[RGB]{191,63,0}\small{1.75} & \cellcolor{gray!15}\color[RGB]{185,68,0}\small{1.75} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{5.00} & \cellcolor{gray!15}\color[RGB]{194,60,0}\small{7.04} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{5.73} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{185,68,0}\small{1.75} & \color[RGB]{191,63,0}\small{1.75} & \color[RGB]{185,68,0}\small{1.75} & \color[RGB]{194,60,0}\small{4.70} & \color[RGB]{213,41,0}\small{6.53} & \color[RGB]{194,60,0}\small{5.38} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{236,18,0}\small{2.67} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{5.68} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{3.52} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{213,41,0}\small{3.72} & \color[RGB]{189,64,0}\small{7.16} & \color[RGB]{213,41,0}\small{4.88} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{2.91} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{5.80} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{3.85} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{0,255,0}\small{61.66} & \color[RGB]{0,255,0}\small{61.99} & \color[RGB]{0,255,0}\small{61.48} & \color[RGB]{0,255,0}\small{62.96} & \color[RGB]{0,255,0}\small{63.61} & \color[RGB]{0,255,0}\small{63.21} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{15,239,0}\small{59.35} & \cellcolor{gray!15}\color[RGB]{15,239,0}\small{59.19} & \cellcolor{gray!15}\color[RGB]{15,239,0}\small{59.16} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{59.58} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{59.66} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{59.61} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{212,42,0}\small{0.55} & \color[RGB]{223,31,0}\small{0.57} & \color[RGB]{223,31,0}\small{0.49} & \color[RGB]{115,139,0}\small{12.41} & \color[RGB]{101,153,0}\small{23.06} & \color[RGB]{106,148,0}\small{16.08} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{217,37,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{239,15,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{233,21,0}\small{0.45} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{11.47} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{18.85} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{14.16} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{21,233,0}\small{55.43} & \color[RGB]{21,233,0}\small{54.91} & \color[RGB]{21,233,0}\small{54.51} & \color[RGB]{18,236,0}\small{58.14} & \color[RGB]{18,236,0}\small{58.29} & \color[RGB]{18,236,0}\small{58.21} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{79,175,0}\small{16.59} & \cellcolor{gray!15}\color[RGB]{79,175,0}\small{23.58} & \cellcolor{gray!15}\color[RGB]{79,175,0}\small{15.96} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{30.33} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{37.52} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{32.85} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{208,46,0}\small{3.88} & \color[RGB]{199,55,0}\small{6.95} & \color[RGB]{208,46,0}\small{4.97} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.06} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.08} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.07} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{8.01} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{14.97} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{10.37} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{175,79,0}\small{2.75} & \color[RGB]{169,84,0}\small{2.75} & \color[RGB]{175,79,0}\small{2.75} & \color[RGB]{147,106,0}\small{8.98} & \color[RGB]{147,106,0}\small{14.20} & \color[RGB]{143,110,0}\small{10.75} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{164,89,0}\small{4.00} & \cellcolor{gray!15}\color[RGB]{159,95,0}\small{4.00} & \cellcolor{gray!15}\color[RGB]{159,95,0}\small{4.00} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{5.69} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{7.17} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{6.11} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{111,143,0}\small{9.50} & \color[RGB]{132,121,0}\small{9.50} & \color[RGB]{111,143,0}\small{9.50} & \color[RGB]{133,120,0}\small{10.38} & \color[RGB]{166,87,0}\small{10.68} & \color[RGB]{152,101,0}\small{10.48} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{196,58,0}\small{1.50} & \cellcolor{gray!15}\color[RGB]{201,52,0}\small{1.50} & \cellcolor{gray!15}\color[RGB]{201,52,0}\small{1.50} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{1.86} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{2.18} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{1.96} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{227,27,0}\small{3.09} & \color[RGB]{203,50,0}\small{6.86} & \color[RGB]{222,32,0}\small{4.13} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{89,165,0}\small{13.25} & \cellcolor{gray!15}\color[RGB]{116,138,0}\small{13.25} & \cellcolor{gray!15}\color[RGB]{89,165,0}\small{13.25} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{14.69} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{15.52} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{14.97} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{148,105,0}\small{4.50} & \color[RGB]{153,100,0}\small{4.50} & \color[RGB]{153,100,0}\small{4.50} & \color[RGB]{175,78,0}\small{7.01} & \color[RGB]{175,78,0}\small{9.17} & \color[RGB]{175,78,0}\small{7.75} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{59.79} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{59.76} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{59.77} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{60.64} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{61.48} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{60.95} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{10,244,0}\small{59.69} & \color[RGB]{10,244,0}\small{59.68} & \color[RGB]{10,244,0}\small{59.67} & \color[RGB]{9,245,0}\small{60.12} & \color[RGB]{9,245,0}\small{60.59} & \color[RGB]{9,245,0}\small{60.29} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{244,10,0}\small{0.09} & \cellcolor{gray!15}\color[RGB]{244,10,0}\small{0.32} & \cellcolor{gray!15}\color[RGB]{244,10,0}\small{0.11} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{8.23} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{15.53} & \cellcolor{gray!15}\color[RGB]{147,106,0}\small{10.71} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{239,15,0}\small{0.17} & \color[RGB]{212,42,0}\small{0.75} & \color[RGB]{239,15,0}\small{0.26} & \color[RGB]{138,115,0}\small{10.02} & \color[RGB]{115,139,0}\small{17.56} & \color[RGB]{129,124,0}\small{12.71} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{22.10} & \cellcolor{gray!15}\color[RGB]{74,180,0}\small{23.80} & \cellcolor{gray!15}\color[RGB]{58,196,0}\small{22.23} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{33.83} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{44.08} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{37.45} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{52,202,0}\small{24.78} & \color[RGB]{63,191,0}\small{25.45} & \color[RGB]{52,202,0}\small{24.66} & \color[RGB]{36,218,0}\small{35.93} & \color[RGB]{23,231,0}\small{46.75} & \color[RGB]{32,222,0}\small{39.81} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{137,116,0}\small{5.87} & \cellcolor{gray!15}\color[RGB]{105,149,0}\small{15.45} & \cellcolor{gray!15}\color[RGB]{132,121,0}\small{6.70} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{12.10} & \cellcolor{gray!15}\color[RGB]{106,148,0}\small{19.43} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{14.55} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{74,180,0}\small{16.64} & \color[RGB]{89,165,0}\small{19.12} & \color[RGB]{74,180,0}\small{16.90} & \color[RGB]{78,176,0}\small{20.66} & \color[RGB]{96,158,0}\small{24.08} & \color[RGB]{87,167,0}\small{21.83} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{105,149,0}\small{11.75} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{11.75} & \cellcolor{gray!15}\color[RGB]{105,149,0}\small{11.75} & \cellcolor{gray!15}\color[RGB]{106,148,0}\small{13.39} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{14.79} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{13.86} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{180,74,0}\small{2.03} & \color[RGB]{185,68,0}\small{2.25} & \color[RGB]{180,74,0}\small{2.05} & \color[RGB]{199,55,0}\small{4.64} & \color[RGB]{217,36,0}\small{6.36} & \color[RGB]{203,50,0}\small{5.23} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{15.85} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{16.26} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{15.86} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{16.59} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{17.41} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{16.87} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{116,138,0}\small{8.75} & \color[RGB]{137,116,0}\small{8.75} & \color[RGB]{121,133,0}\small{8.75} & \color[RGB]{143,110,0}\small{9.16} & \color[RGB]{171,83,0}\small{9.56} & \color[RGB]{166,87,0}\small{9.30} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{223,31,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{4.19} & \cellcolor{gray!15}\color[RGB]{180,73,0}\small{7.64} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{5.33} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{31,223,0}\small{38.00} & \color[RGB]{26,228,0}\small{39.03} & \color[RGB]{26,228,0}\small{38.15} & \color[RGB]{32,222,0}\small{39.07} & \color[RGB]{41,213,0}\small{40.37} & \color[RGB]{36,218,0}\small{39.51} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{153,100,0}\small{4.23} & \cellcolor{gray!15}\color[RGB]{143,111,0}\small{7.30} & \cellcolor{gray!15}\color[RGB]{148,105,0}\small{4.57} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{8.36} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{13.01} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{9.92} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{143,111,0}\small{4.73} & \color[RGB]{100,154,0}\small{15.62} & \color[RGB]{143,111,0}\small{6.03} & \color[RGB]{87,167,0}\small{17.11} & \color[RGB]{73,181,0}\small{32.39} & \color[RGB]{83,171,0}\small{22.13} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{11.99} & \cellcolor{gray!15}\color[RGB]{111,143,0}\small{15.10} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{12.59} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{25.63} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{39.81} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{30.49} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{68,186,0}\small{20.50} & \color[RGB]{84,170,0}\small{22.98} & \color[RGB]{68,186,0}\small{20.68} & \color[RGB]{64,190,0}\small{24.44} & \color[RGB]{83,171,0}\small{27.95} & \color[RGB]{69,185,0}\small{25.64} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{26,228,0}\small{38.12} & \cellcolor{gray!15}\color[RGB]{37,217,0}\small{37.71} & \cellcolor{gray!15}\color[RGB]{31,223,0}\small{36.67} & \cellcolor{gray!15}\color[RGB]{23,231,0}\small{43.13} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{43.61} & \cellcolor{gray!15}\color[RGB]{23,231,0}\small{43.32} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{37,217,0}\small{33.08} & \color[RGB]{31,223,0}\small{37.78} & \color[RGB]{37,217,0}\small{31.98} & \color[RGB]{27,227,0}\small{40.59} & \color[RGB]{32,222,0}\small{43.70} & \color[RGB]{27,227,0}\small{41.67} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{47,207,0}\small{29.14} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{32.33} & \cellcolor{gray!15}\color[RGB]{47,207,0}\small{29.49} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{35.35} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{39.70} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{36.89} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{169,84,0}\small{3.00} & \color[RGB]{164,89,0}\small{3.00} & \color[RGB]{169,84,0}\small{3.00} & \color[RGB]{222,32,0}\small{3.12} & \color[RGB]{236,18,0}\small{3.24} & \color[RGB]{236,18,0}\small{3.16} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{127,128,0}\small{6.75} & \color[RGB]{148,105,0}\small{6.75} & \color[RGB]{127,128,0}\small{6.75} & \color[RGB]{180,73,0}\small{6.79} & \color[RGB]{208,46,0}\small{6.83} & \color[RGB]{180,73,0}\small{6.80} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{223,31,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{228,26,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{0.50} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.58} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.65} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.60} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{12.00} & \cellcolor{gray!15}\color[RGB]{121,133,0}\small{12.00} & \cellcolor{gray!15}\color[RGB]{100,154,0}\small{12.00} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{12.00} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{12.00} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{12.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{207,47,0}\small{1.25} & \color[RGB]{207,47,0}\small{1.25} & \color[RGB]{207,47,0}\small{1.25} & \color[RGB]{245,9,0}\small{1.29} & \color[RGB]{245,9,0}\small{1.33} & \color[RGB]{245,9,0}\small{1.30} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{159,95,0}\small{4.17} & \cellcolor{gray!15}\color[RGB]{52,202,0}\small{27.94} & \cellcolor{gray!15}\color[RGB]{137,116,0}\small{6.29} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{16.61} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{30.00} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{21.21} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{63,191,0}\small{21.45} & \color[RGB]{68,186,0}\small{25.06} & \color[RGB]{63,191,0}\small{21.78} & \color[RGB]{69,185,0}\small{23.75} & \color[RGB]{87,167,0}\small{25.71} & \color[RGB]{78,176,0}\small{24.46} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{121,133,0}\small{7.96} & \color[RGB]{58,196,0}\small{25.63} & \color[RGB]{116,138,0}\small{9.18} & \color[RGB]{73,181,0}\small{23.34} & \color[RGB]{69,185,0}\small{33.78} & \color[RGB]{64,190,0}\small{27.03} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{30.74} & \cellcolor{gray!15}\color[RGB]{47,207,0}\small{31.50} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{30.86} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{33.42} & \cellcolor{gray!15}\color[RGB]{64,190,0}\small{33.91} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{33.63} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{132,121,0}\small{6.58} & \color[RGB]{175,79,0}\small{2.56} & \color[RGB]{164,89,0}\small{3.46} & \color[RGB]{83,171,0}\small{19.40} & \color[RGB]{60,194,0}\small{37.51} & \color[RGB]{73,181,0}\small{25.41} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Frequency anomalies in regular sine wave with extra noise} \label{tab:noisy-freq-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{3.49} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{4.33} & \cellcolor{gray!15}\color[RGB]{147,106,0}\small{3.42} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{36.32} & \cellcolor{gray!15}\color[RGB]{73,181,0}\small{32.22} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{32.67} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{73,181,0}\small{5.55} & \color[RGB]{106,148,0}\small{5.56} & \color[RGB]{101,153,0}\small{4.52} & \color[RGB]{0,255,0}\small{49.76} & \color[RGB]{36,218,0}\small{44.03} & \color[RGB]{18,236,0}\small{44.64} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{1.02} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{1.54} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{0.99} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{10.87} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{10.11} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{10.06} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{199,55,0}\small{2.53} & \color[RGB]{222,32,0}\small{1.15} & \color[RGB]{213,41,0}\small{1.37} & \color[RGB]{138,115,0}\small{21.91} & \color[RGB]{147,106,0}\small{17.21} & \color[RGB]{143,110,0}\small{18.15} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{4.24} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{2.95} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{3.18} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{23.96} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{16.49} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{18.35} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{175,78,0}\small{3.08} & \color[RGB]{189,64,0}\small{2.51} & \color[RGB]{194,60,0}\small{2.30} & \color[RGB]{143,110,0}\small{21.07} & \color[RGB]{161,92,0}\small{16.42} & \color[RGB]{161,92,0}\small{17.54} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{1.83} & \cellcolor{gray!15}\color[RGB]{236,18,0}\small{0.99} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{1.11} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{25.04} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{17.47} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{19.42} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{203,50,0}\small{2.52} & \color[RGB]{245,9,0}\small{0.66} & \color[RGB]{236,18,0}\small{0.95} & \color[RGB]{101,153,0}\small{29.37} & \color[RGB]{129,124,0}\small{20.91} & \color[RGB]{115,139,0}\small{23.13} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{194,60,0}\small{2.89} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{1.61} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{1.65} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{30.57} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{24.15} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{25.60} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{4,250,0}\small{15.48} & \color[RGB]{27,227,0}\small{16.25} & \color[RGB]{4,250,0}\small{15.74} & \color[RGB]{166,87,0}\small{18.21} & \color[RGB]{171,83,0}\small{15.49} & \color[RGB]{171,83,0}\small{16.30} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{15.02} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{15.58} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{15.12} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{17.98} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{15.41} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{16.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{69,185,0}\small{5.58} & \color[RGB]{110,144,0}\small{5.40} & \color[RGB]{96,158,0}\small{4.67} & \color[RGB]{4,250,0}\small{48.78} & \color[RGB]{41,213,0}\small{42.01} & \color[RGB]{23,231,0}\small{43.08} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{6.38} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{6.62} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{5.62} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{48.53} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{39.45} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{41.23} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{27,227,0}\small{9.43} & \color[RGB]{64,190,0}\small{9.56} & \color[RGB]{23,231,0}\small{9.22} & \color[RGB]{124,130,0}\small{24.40} & \color[RGB]{115,139,0}\small{23.19} & \color[RGB]{120,134,0}\small{22.68} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{4.05} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{4.44} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{3.73} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{42.42} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{37.36} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{36.99} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{180,73,0}\small{3.07} & \color[RGB]{171,83,0}\small{3.90} & \color[RGB]{166,87,0}\small{2.91} & \color[RGB]{73,181,0}\small{34.43} & \color[RGB]{87,167,0}\small{28.86} & \color[RGB]{83,171,0}\small{29.92} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{3.26} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{5.14} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{3.26} & \cellcolor{gray!15}\color[RGB]{23,231,0}\small{46.28} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{50.33} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{46.79} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{185,69,0}\small{2.94} & \color[RGB]{147,106,0}\small{4.54} & \color[RGB]{175,78,0}\small{2.84} & \color[RGB]{115,139,0}\small{25.88} & \color[RGB]{106,148,0}\small{24.39} & \color[RGB]{106,148,0}\small{24.13} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{2.92} & \cellcolor{gray!15}\color[RGB]{194,60,0}\small{2.48} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{2.49} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{15.09} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{12.37} & \cellcolor{gray!15}\color[RGB]{194,60,0}\small{12.84} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{83,171,0}\small{5.28} & \color[RGB]{120,134,0}\small{5.28} & \color[RGB]{73,181,0}\small{5.28} & \color[RGB]{222,32,0}\small{7.74} & \color[RGB]{222,32,0}\small{7.07} & \color[RGB]{222,32,0}\small{7.27} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{236,18,0}\small{1.03} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.69} & \cellcolor{gray!15}\color[RGB]{245,9,0}\small{0.76} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{3.46} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{2.55} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{2.82} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{50,204,0}\small{6.50} & \color[RGB]{133,120,0}\small{4.84} & \color[RGB]{83,171,0}\small{4.95} & \color[RGB]{133,120,0}\small{22.11} & \color[RGB]{152,101,0}\small{16.88} & \color[RGB]{147,106,0}\small{17.98} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{7.94} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{7.38} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{7.41} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{15.97} & \cellcolor{gray!15}\color[RGB]{194,60,0}\small{12.83} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{13.61} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{78,176,0}\small{5.50} & \color[RGB]{161,92,0}\small{4.32} & \color[RGB]{110,144,0}\small{4.47} & \color[RGB]{106,148,0}\small{28.72} & \color[RGB]{124,130,0}\small{21.46} & \color[RGB]{110,144,0}\small{23.33} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{14.42} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{13.79} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{13.81} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{19.11} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{17.57} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{17.90} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{13,241,0}\small{14.69} & \color[RGB]{46,208,0}\small{13.79} & \color[RGB]{13,241,0}\small{14.00} & \color[RGB]{171,83,0}\small{18.20} & \color[RGB]{166,87,0}\small{16.15} & \color[RGB]{166,87,0}\small{16.66} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{3.57} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{5.88} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{3.59} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{47.82} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{51.01} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{47.89} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{110,144,0}\small{4.36} & \color[RGB]{73,181,0}\small{7.62} & \color[RGB]{106,148,0}\small{4.50} & \color[RGB]{18,236,0}\small{46.82} & \color[RGB]{9,245,0}\small{53.21} & \color[RGB]{4,250,0}\small{48.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{23,231,0}\small{11.36} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{9.50} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{8.97} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{46.21} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{40.67} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{40.96} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{0,255,0}\small{17.16} & \color[RGB]{18,236,0}\small{16.35} & \color[RGB]{0,255,0}\small{16.05} & \color[RGB]{55,199,0}\small{38.43} & \color[RGB]{64,190,0}\small{34.08} & \color[RGB]{64,190,0}\small{34.53} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{8.05} & \cellcolor{gray!15}\color[RGB]{32,222,0}\small{15.96} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{8.36} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{19.88} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{22.41} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{19.82} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{133,120,0}\small{3.91} & \color[RGB]{96,158,0}\small{5.76} & \color[RGB]{124,130,0}\small{3.78} & \color[RGB]{69,185,0}\small{34.44} & \color[RGB]{69,185,0}\small{32.29} & \color[RGB]{73,181,0}\small{31.51} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{4.95} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{5.62} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{5.02} & \cellcolor{gray!15}\color[RGB]{194,60,0}\small{13.32} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{13.13} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{12.71} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{217,36,0}\small{2.15} & \color[RGB]{203,50,0}\small{2.22} & \color[RGB]{203,50,0}\small{1.76} & \color[RGB]{180,73,0}\small{17.98} & \color[RGB]{185,69,0}\small{15.28} & \color[RGB]{180,73,0}\small{15.60} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{4.71} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{5.32} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{4.70} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{8.91} & \cellcolor{gray!15}\color[RGB]{217,36,0}\small{8.33} & \cellcolor{gray!15}\color[RGB]{217,36,0}\small{8.32} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{101,153,0}\small{4.54} & \color[RGB]{143,110,0}\small{4.64} & \color[RGB]{115,139,0}\small{4.38} & \color[RGB]{203,50,0}\small{11.81} & \color[RGB]{213,41,0}\small{9.53} & \color[RGB]{203,50,0}\small{10.09} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{3.32} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{4.13} & \cellcolor{gray!15}\color[RGB]{180,73,0}\small{2.69} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{31.42} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{25.17} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{26.43} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{41,213,0}\small{6.93} & \color[RGB]{9,245,0}\small{18.54} & \color[RGB]{50,204,0}\small{7.33} & \color[RGB]{147,106,0}\small{20.58} & \color[RGB]{96,158,0}\small{25.28} & \color[RGB]{124,130,0}\small{21.37} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{3.54} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{7.06} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{3.58} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{20.54} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{17.54} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{17.58} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{55,199,0}\small{6.42} & \color[RGB]{4,250,0}\small{27.41} & \color[RGB]{32,222,0}\small{8.37} & \color[RGB]{64,190,0}\small{35.89} & \color[RGB]{23,231,0}\small{49.66} & \color[RGB]{50,204,0}\small{39.36} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{6.67} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{13.42} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{7.40} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{27.07} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{30.84} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{27.36} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{129,124,0}\small{4.04} & \color[RGB]{129,124,0}\small{4.93} & \color[RGB]{133,120,0}\small{3.62} & \color[RGB]{83,171,0}\small{32.27} & \color[RGB]{78,176,0}\small{31.25} & \color[RGB]{78,176,0}\small{30.26} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{2.52} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{2.45} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{1.95} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{32.61} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{28.65} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{28.26} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{120,134,0}\small{4.07} & \color[RGB]{13,241,0}\small{17.07} & \color[RGB]{120,134,0}\small{4.29} & \color[RGB]{41,213,0}\small{42.30} & \color[RGB]{32,222,0}\small{44.61} & \color[RGB]{41,213,0}\small{40.25} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{64,190,0}\small{5.65} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{9.66} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{5.86} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{39.17} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{40.44} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{37.75} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{227,27,0}\small{1.29} & \color[RGB]{217,36,0}\small{1.37} & \color[RGB]{217,36,0}\small{1.31} & \color[RGB]{236,18,0}\small{2.12} & \color[RGB]{236,18,0}\small{2.06} & \color[RGB]{236,18,0}\small{2.06} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{231,23,0}\small{1.05} & \color[RGB]{227,27,0}\small{1.05} & \color[RGB]{227,27,0}\small{1.05} & \color[RGB]{241,13,0}\small{1.90} & \color[RGB]{245,9,0}\small{1.48} & \color[RGB]{241,13,0}\small{1.60} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.30} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.41} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.30} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{1.33} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{1.12} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{1.18} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{157,96,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{3.88} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{3.65} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{3.73} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{245,9,0}\small{0.86} & \color[RGB]{231,23,0}\small{1.01} & \color[RGB]{241,13,0}\small{0.85} & \color[RGB]{245,9,0}\small{1.75} & \color[RGB]{241,13,0}\small{1.56} & \color[RGB]{245,9,0}\small{1.59} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{147,106,0}\small{3.49} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{52.89} & \cellcolor{gray!15}\color[RGB]{64,190,0}\small{5.61} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{31.02} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{56.16} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{39.71} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{87,167,0}\small{5.07} & \color[RGB]{55,199,0}\small{10.77} & \color[RGB]{69,185,0}\small{5.34} & \color[RGB]{217,36,0}\small{8.26} & \color[RGB]{203,50,0}\small{11.14} & \color[RGB]{213,41,0}\small{9.27} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{106,148,0}\small{4.43} & \color[RGB]{23,231,0}\small{16.33} & \color[RGB]{87,167,0}\small{4.87} & \color[RGB]{46,208,0}\small{41.37} & \color[RGB]{27,227,0}\small{47.88} & \color[RGB]{27,227,0}\small{41.80} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{2.41} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{4.67} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{2.66} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{11.85} & \cellcolor{gray!15}\color[RGB]{180,73,0}\small{15.40} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{12.97} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{157,96,0}\small{3.34} & \color[RGB]{180,73,0}\small{3.17} & \color[RGB]{171,83,0}\small{2.90} & \color[RGB]{32,222,0}\small{43.61} & \color[RGB]{0,255,0}\small{80.70} & \color[RGB]{0,255,0}\small{56.47} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Point noises anomalies in regular sine wave with Gaussian noise} \label{tab:noisy-point-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{1.74} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{2.13} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{1.59} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{25.29} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{29.59} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{26.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{175,78,0}\small{3.16} & \color[RGB]{161,92,0}\small{3.24} & \color[RGB]{175,78,0}\small{2.52} & \color[RGB]{46,208,0}\small{42.84} & \color[RGB]{69,185,0}\small{43.91} & \color[RGB]{64,190,0}\small{42.33} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{2.14} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{2.36} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{2.04} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{12.24} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{13.54} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{12.42} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{222,32,0}\small{1.36} & \color[RGB]{213,41,0}\small{1.44} & \color[RGB]{231,23,0}\small{1.12} & \color[RGB]{194,60,0}\small{15.91} & \color[RGB]{194,60,0}\small{17.39} & \color[RGB]{194,60,0}\small{16.20} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{3.20} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{3.01} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{3.05} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{18.53} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{17.87} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{17.73} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{217,36,0}\small{1.41} & \color[RGB]{227,27,0}\small{1.29} & \color[RGB]{227,27,0}\small{1.24} & \color[RGB]{199,55,0}\small{14.45} & \color[RGB]{199,55,0}\small{15.35} & \color[RGB]{199,55,0}\small{14.58} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{241,13,0}\small{0.56} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.20} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.21} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{18.01} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{18.43} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{17.80} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{245,9,0}\small{0.52} & \color[RGB]{241,13,0}\small{0.36} & \color[RGB]{241,13,0}\small{0.40} & \color[RGB]{152,101,0}\small{20.46} & \color[RGB]{157,96,0}\small{21.62} & \color[RGB]{152,101,0}\small{20.60} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{199,55,0}\small{1.76} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{1.44} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{1.48} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{22.54} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{25.53} & \cellcolor{gray!15}\color[RGB]{138,115,0}\small{23.44} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{36,218,0}\small{16.40} & \color[RGB]{46,208,0}\small{23.95} & \color[RGB]{36,218,0}\small{17.81} & \color[RGB]{60,194,0}\small{41.99} & \color[RGB]{87,167,0}\small{41.51} & \color[RGB]{73,181,0}\small{40.64} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{52.07} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{74.07} & \cellcolor{gray!15}\color[RGB]{0,255,0}\small{57.06} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{87.58} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{80.69} & \cellcolor{gray!15}\color[RGB]{4,250,0}\small{82.49} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{194,60,0}\small{1.98} & \color[RGB]{199,55,0}\small{2.32} & \color[RGB]{194,60,0}\small{1.74} & \color[RGB]{41,213,0}\small{42.93} & \color[RGB]{73,181,0}\small{43.62} & \color[RGB]{69,185,0}\small{42.06} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{4.45} & \cellcolor{gray!15}\color[RGB]{147,106,0}\small{6.45} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{4.16} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{41.18} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{41.31} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{40.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{4,250,0}\small{51.76} & \color[RGB]{4,250,0}\small{71.87} & \color[RGB]{4,250,0}\small{56.92} & \color[RGB]{0,255,0}\small{89.71} & \color[RGB]{0,255,0}\small{86.76} & \color[RGB]{0,255,0}\small{87.30} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{35.73} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{55.60} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{40.53} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{74.40} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{72.92} & \cellcolor{gray!15}\color[RGB]{13,241,0}\small{72.70} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{213,41,0}\small{1.44} & \color[RGB]{194,60,0}\small{2.33} & \color[RGB]{208,46,0}\small{1.40} & \color[RGB]{101,153,0}\small{27.13} & \color[RGB]{106,148,0}\small{30.86} & \color[RGB]{106,148,0}\small{28.14} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{147,106,0}\small{4.18} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{8.57} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{4.54} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{42.21} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{52.73} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{46.02} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{161,92,0}\small{3.29} & \color[RGB]{166,87,0}\small{3.06} & \color[RGB]{171,83,0}\small{2.72} & \color[RGB]{143,110,0}\small{22.44} & \color[RGB]{143,110,0}\small{25.08} & \color[RGB]{143,110,0}\small{23.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{3.21} & \cellcolor{gray!15}\color[RGB]{175,78,0}\small{2.97} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{2.98} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{12.96} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{14.78} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{13.43} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{78,176,0}\small{9.50} & \color[RGB]{101,153,0}\small{9.50} & \color[RGB]{78,176,0}\small{9.50} & \color[RGB]{222,32,0}\small{11.31} & \color[RGB]{222,32,0}\small{11.20} & \color[RGB]{222,32,0}\small{11.20} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{0.31} & \cellcolor{gray!15}\color[RGB]{245,9,0}\small{0.26} & \cellcolor{gray!15}\color[RGB]{245,9,0}\small{0.26} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{3.83} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{4.08} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{3.86} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{87,167,0}\small{7.82} & \color[RGB]{129,124,0}\small{7.78} & \color[RGB]{96,158,0}\small{7.78} & \color[RGB]{157,96,0}\small{20.13} & \color[RGB]{152,101,0}\small{21.64} & \color[RGB]{157,96,0}\small{20.42} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{13.85} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{13.77} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{13.78} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{20.05} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{20.37} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{20.09} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{138,115,0}\small{4.58} & \color[RGB]{152,101,0}\small{4.57} & \color[RGB]{138,115,0}\small{4.57} & \color[RGB]{147,106,0}\small{21.37} & \color[RGB]{147,106,0}\small{22.99} & \color[RGB]{147,106,0}\small{21.72} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{41.91} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{45.92} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{41.57} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{76.05} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{74.43} & \cellcolor{gray!15}\color[RGB]{9,245,0}\small{74.48} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{13,241,0}\small{41.55} & \color[RGB]{23,231,0}\small{45.81} & \color[RGB]{13,241,0}\small{41.43} & \color[RGB]{18,236,0}\small{72.90} & \color[RGB]{27,227,0}\small{71.14} & \color[RGB]{18,236,0}\small{71.31} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{4.14} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{8.09} & \cellcolor{gray!15}\color[RGB]{147,106,0}\small{4.28} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{42.12} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{52.09} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{45.60} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{124,130,0}\small{5.64} & \color[RGB]{92,162,0}\small{10.55} & \color[RGB]{129,124,0}\small{5.99} & \color[RGB]{73,181,0}\small{40.98} & \color[RGB]{50,204,0}\small{52.15} & \color[RGB]{60,194,0}\small{44.92} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{33.29} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{37.83} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{33.19} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{71.85} & \cellcolor{gray!15}\color[RGB]{18,236,0}\small{72.18} & \cellcolor{gray!15}\color[RGB]{23,231,0}\small{70.90} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{23,231,0}\small{33.30} & \color[RGB]{32,222,0}\small{39.88} & \color[RGB]{23,231,0}\small{33.51} & \color[RGB]{23,231,0}\small{72.22} & \color[RGB]{23,231,0}\small{72.06} & \color[RGB]{27,227,0}\small{70.86} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{13.25} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{21.58} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{13.63} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{23.04} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{28.73} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{24.93} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{120,134,0}\small{6.17} & \color[RGB]{133,120,0}\small{7.62} & \color[RGB]{124,130,0}\small{6.08} & \color[RGB]{129,124,0}\small{23.42} & \color[RGB]{133,120,0}\small{26.53} & \color[RGB]{133,120,0}\small{24.26} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{73,181,0}\small{9.65} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{10.44} & \cellcolor{gray!15}\color[RGB]{73,181,0}\small{9.68} & \cellcolor{gray!15}\color[RGB]{185,69,0}\small{16.69} & \cellcolor{gray!15}\color[RGB]{180,73,0}\small{18.60} & \cellcolor{gray!15}\color[RGB]{189,64,0}\small{17.37} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{157,96,0}\small{3.67} & \color[RGB]{157,96,0}\small{4.17} & \color[RGB]{157,96,0}\small{3.47} & \color[RGB]{180,73,0}\small{17.26} & \color[RGB]{175,78,0}\small{18.61} & \color[RGB]{180,73,0}\small{17.49} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{7.76} & \cellcolor{gray!15}\color[RGB]{106,148,0}\small{9.23} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{7.83} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{12.08} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{13.10} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{12.40} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{110,144,0}\small{6.76} & \color[RGB]{138,115,0}\small{7.53} & \color[RGB]{120,134,0}\small{6.85} & \color[RGB]{217,36,0}\small{11.60} & \color[RGB]{217,36,0}\small{12.34} & \color[RGB]{217,36,0}\small{11.84} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{208,46,0}\small{1.71} & \cellcolor{gray!15}\color[RGB]{217,36,0}\small{1.40} & \cellcolor{gray!15}\color[RGB]{217,36,0}\small{1.29} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{24.40} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{26.54} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{24.70} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{60,194,0}\small{11.81} & \color[RGB]{50,204,0}\small{23.53} & \color[RGB]{55,199,0}\small{12.45} & \color[RGB]{115,139,0}\small{25.24} & \color[RGB]{101,153,0}\small{34.09} & \color[RGB]{101,153,0}\small{28.20} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{5.19} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{8.47} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{5.46} & \cellcolor{gray!15}\color[RGB]{171,83,0}\small{18.19} & \cellcolor{gray!15}\color[RGB]{161,92,0}\small{20.99} & \cellcolor{gray!15}\color[RGB]{166,87,0}\small{19.13} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{32,222,0}\small{16.95} & \color[RGB]{13,241,0}\small{47.68} & \color[RGB]{32,222,0}\small{22.03} & \color[RGB]{32,222,0}\small{55.46} & \color[RGB]{36,218,0}\small{65.17} & \color[RGB]{32,222,0}\small{58.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{6.29} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{14.72} & \cellcolor{gray!15}\color[RGB]{106,148,0}\small{7.42} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{34.55} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{41.95} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{36.87} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{101,153,0}\small{7.38} & \color[RGB]{120,134,0}\small{8.30} & \color[RGB]{110,144,0}\small{7.16} & \color[RGB]{124,130,0}\small{24.13} & \color[RGB]{124,130,0}\small{27.35} & \color[RGB]{120,134,0}\small{25.17} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{55,199,0}\small{12.16} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{11.92} & \cellcolor{gray!15}\color[RGB]{69,185,0}\small{10.70} & \cellcolor{gray!15}\color[RGB]{87,167,0}\small{34.66} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{34.30} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{33.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{69,185,0}\small{10.80} & \color[RGB]{60,194,0}\small{20.32} & \color[RGB]{60,194,0}\small{11.11} & \color[RGB]{36,218,0}\small{45.91} & \color[RGB]{64,190,0}\small{49.07} & \color[RGB]{50,204,0}\small{45.36} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{8.32} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{13.05} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{8.37} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{37.04} & \cellcolor{gray!15}\color[RGB]{78,176,0}\small{42.25} & \cellcolor{gray!15}\color[RGB]{83,171,0}\small{38.01} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{227,27,0}\small{1.30} & \color[RGB]{222,32,0}\small{1.31} & \color[RGB]{213,41,0}\small{1.30} & \color[RGB]{245,9,0}\small{1.83} & \color[RGB]{245,9,0}\small{1.80} & \color[RGB]{245,9,0}\small{1.80} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{185,69,0}\small{2.50} & \color[RGB]{185,69,0}\small{2.50} & \color[RGB]{180,73,0}\small{2.50} & \color[RGB]{236,18,0}\small{3.03} & \color[RGB]{236,18,0}\small{3.02} & \color[RGB]{236,18,0}\small{3.02} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{231,23,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{222,32,0}\small{1.25} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{1.46} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{1.47} & \cellcolor{gray!15}\color[RGB]{250,4,0}\small{1.46} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{7.50} & \cellcolor{gray!15}\color[RGB]{143,110,0}\small{7.50} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{7.50} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{8.11} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{8.09} & \cellcolor{gray!15}\color[RGB]{227,27,0}\small{8.10} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{236,18,0}\small{1.00} & \color[RGB]{236,18,0}\small{1.00} & \color[RGB]{236,18,0}\small{1.00} & \color[RGB]{241,13,0}\small{2.48} & \color[RGB]{241,13,0}\small{2.53} & \color[RGB]{241,13,0}\small{2.47} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{133,120,0}\small{4.76} & \cellcolor{gray!15}\color[RGB]{27,227,0}\small{45.49} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{6.90} & \cellcolor{gray!15}\color[RGB]{96,158,0}\small{28.33} & \cellcolor{gray!15}\color[RGB]{60,194,0}\small{49.37} & \cellcolor{gray!15}\color[RGB]{92,162,0}\small{35.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{50,204,0}\small{12.68} & \color[RGB]{64,190,0}\small{18.82} & \color[RGB]{50,204,0}\small{13.03} & \color[RGB]{189,64,0}\small{16.26} & \color[RGB]{171,83,0}\small{19.68} & \color[RGB]{185,69,0}\small{17.43} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{106,148,0}\small{7.18} & \color[RGB]{41,213,0}\small{25.56} & \color[RGB]{87,167,0}\small{8.21} & \color[RGB]{64,190,0}\small{41.94} & \color[RGB]{41,213,0}\small{52.88} & \color[RGB]{55,199,0}\small{45.10} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{64,190,0}\small{11.38} & \cellcolor{gray!15}\color[RGB]{73,181,0}\small{14.62} & \cellcolor{gray!15}\color[RGB]{64,190,0}\small{11.00} & \cellcolor{gray!15}\color[RGB]{106,148,0}\small{25.47} & \cellcolor{gray!15}\color[RGB]{120,134,0}\small{28.22} & \cellcolor{gray!15}\color[RGB]{115,139,0}\small{25.98} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{180,73,0}\small{2.98} & \color[RGB]{180,73,0}\small{2.87} & \color[RGB]{185,69,0}\small{2.38} & \color[RGB]{78,176,0}\small{37.16} & \color[RGB]{32,222,0}\small{70.83} & \color[RGB]{36,218,0}\small{48.67} \\
\end{longtable}\begin{longtable}{llrrrrrr}
\caption{Trend anomalies, but no negating trend, and less noticeable speed changes} \label{tab:flat-trend-exp} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
\multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
\toprule
&& \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
&&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
\midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
\bottomrule \endlastfoot
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{207,46,0}\small{4.82} & \cellcolor{gray!15}\color[RGB]{187,67,0}\small{9.69} & \cellcolor{gray!15}\color[RGB]{197,57,0}\small{6.43} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{146,107,0}\small{8.07} & \color[RGB]{152,101,0}\small{8.51} & \color[RGB]{146,107,0}\small{7.84} & \color[RGB]{108,146,0}\small{16.98} & \color[RGB]{129,124,0}\small{20.53} & \color[RGB]{108,146,0}\small{18.27} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{198,56,0}\small{2.69} & \cellcolor{gray!15}\color[RGB]{198,56,0}\small{3.02} & \cellcolor{gray!15}\color[RGB]{198,56,0}\small{2.74} & \cellcolor{gray!15}\color[RGB]{197,57,0}\small{5.24} & \cellcolor{gray!15}\color[RGB]{202,51,0}\small{7.76} & \cellcolor{gray!15}\color[RGB]{202,51,0}\small{6.10} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{232,22,0}\small{0.25} & \color[RGB]{237,16,0}\small{0.25} & \color[RGB]{232,22,0}\small{0.25} & \color[RGB]{244,10,0}\small{2.03} & \color[RGB]{239,15,0}\small{3.59} & \color[RGB]{244,10,0}\small{2.54} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{192,62,0}\small{3.75} & \cellcolor{gray!15}\color[RGB]{192,62,0}\small{3.75} & \cellcolor{gray!15}\color[RGB]{192,62,0}\small{3.75} & \cellcolor{gray!15}\color[RGB]{202,51,0}\small{5.23} & \cellcolor{gray!15}\color[RGB]{223,31,0}\small{6.53} & \cellcolor{gray!15}\color[RGB]{207,46,0}\small{5.65} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{209,45,0}\small{1.50} & \color[RGB]{209,45,0}\small{1.50} & \color[RGB]{209,45,0}\small{1.50} & \color[RGB]{228,25,0}\small{3.26} & \color[RGB]{234,20,0}\small{4.69} & \color[RGB]{234,20,0}\small{3.76} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{234,20,0}\small{2.76} & \cellcolor{gray!15}\color[RGB]{228,25,0}\small{6.33} & \cellcolor{gray!15}\color[RGB]{228,25,0}\small{3.78} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{223,31,0}\small{3.33} & \color[RGB]{218,36,0}\small{7.14} & \color[RGB]{223,31,0}\small{4.52} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{3.79} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{7.75} & \cellcolor{gray!15}\color[RGB]{213,41,0}\small{5.08} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{5,249,0}\small{57.50} & \color[RGB]{5,249,0}\small{57.50} & \color[RGB]{5,249,0}\small{57.50} & \color[RGB]{5,249,0}\small{57.50} & \color[RGB]{5,249,0}\small{57.50} & \color[RGB]{5,249,0}\small{57.50} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{118,136,0}\small{11.30} & \color[RGB]{135,118,0}\small{12.34} & \color[RGB]{135,118,0}\small{10.77} & \color[RGB]{103,151,0}\small{21.27} & \color[RGB]{98,156,0}\small{24.65} & \color[RGB]{98,156,0}\small{22.52} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{12.40} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{13.31} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{12.12} & \cellcolor{gray!15}\color[RGB]{93,161,0}\small{23.69} & \cellcolor{gray!15}\color[RGB]{93,161,0}\small{27.45} & \cellcolor{gray!15}\color[RGB]{93,161,0}\small{25.23} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{0,255,0}\small{57.91} & \color[RGB]{0,255,0}\small{57.91} & \color[RGB]{0,255,0}\small{57.89} & \color[RGB]{0,255,0}\small{57.99} & \color[RGB]{0,255,0}\small{58.00} & \color[RGB]{0,255,0}\small{57.99} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{16.24} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{22.09} & \cellcolor{gray!15}\color[RGB]{95,159,0}\small{15.77} & \cellcolor{gray!15}\color[RGB]{88,166,0}\small{25.75} & \cellcolor{gray!15}\color[RGB]{88,166,0}\small{30.56} & \cellcolor{gray!15}\color[RGB]{88,166,0}\small{27.48} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{215,39,0}\small{1.25} & \color[RGB]{215,39,0}\small{1.25} & \color[RGB]{215,39,0}\small{1.25} & \color[RGB]{192,62,0}\small{5.49} & \color[RGB]{181,72,0}\small{9.74} & \color[RGB]{192,62,0}\small{6.88} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.11} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{0.43} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.17} & \cellcolor{gray!15}\color[RGB]{150,103,0}\small{11.15} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{21.05} & \cellcolor{gray!15}\color[RGB]{140,114,0}\small{14.56} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{220,33,0}\small{0.81} & \color[RGB]{226,28,0}\small{0.97} & \color[RGB]{220,33,0}\small{0.85} & \color[RGB]{239,15,0}\small{2.19} & \color[RGB]{244,10,0}\small{3.50} & \color[RGB]{239,15,0}\small{2.63} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{5.25} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{5.25} & \cellcolor{gray!15}\color[RGB]{175,79,0}\small{5.25} & \cellcolor{gray!15}\color[RGB]{176,77,0}\small{7.55} & \cellcolor{gray!15}\color[RGB]{176,77,0}\small{10.35} & \cellcolor{gray!15}\color[RGB]{176,77,0}\small{8.32} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{152,101,0}\small{6.75} & \color[RGB]{158,95,0}\small{6.75} & \color[RGB]{152,101,0}\small{6.75} & \color[RGB]{181,72,0}\small{7.42} & \color[RGB]{207,46,0}\small{7.75} & \color[RGB]{187,67,0}\small{7.55} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{0.25} & \cellcolor{gray!15}\color[RGB]{237,16,0}\small{0.25} & \cellcolor{gray!15}\color[RGB]{232,22,0}\small{0.25} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.52} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.77} & \cellcolor{gray!15}\color[RGB]{249,5,0}\small{0.61} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{232,22,0}\small{0.25} & \color[RGB]{237,16,0}\small{0.25} & \color[RGB]{232,22,0}\small{0.25} & \color[RGB]{218,36,0}\small{3.46} & \color[RGB]{197,57,0}\small{8.72} & \color[RGB]{218,36,0}\small{4.83} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{11.25} & \cellcolor{gray!15}\color[RGB]{141,112,0}\small{11.25} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{11.25} & \cellcolor{gray!15}\color[RGB]{134,119,0}\small{12.41} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{12.91} & \cellcolor{gray!15}\color[RGB]{150,103,0}\small{12.59} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{158,95,0}\small{6.50} & \color[RGB]{169,84,0}\small{6.50} & \color[RGB]{158,95,0}\small{6.50} & \color[RGB]{171,82,0}\small{8.67} & \color[RGB]{160,93,0}\small{10.87} & \color[RGB]{171,82,0}\small{9.39} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{28,226,0}\small{57.25} & \color[RGB]{28,226,0}\small{57.25} & \color[RGB]{28,226,0}\small{57.25} & \color[RGB]{25,229,0}\small{57.25} & \color[RGB]{25,229,0}\small{57.25} & \color[RGB]{25,229,0}\small{57.25} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{226,28,0}\small{0.52} & \cellcolor{gray!15}\color[RGB]{220,33,0}\small{1.10} & \cellcolor{gray!15}\color[RGB]{226,28,0}\small{0.65} & \cellcolor{gray!15}\color[RGB]{145,108,0}\small{11.20} & \cellcolor{gray!15}\color[RGB]{119,135,0}\small{21.18} & \cellcolor{gray!15}\color[RGB]{134,119,0}\small{14.61} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{203,50,0}\small{1.84} & \color[RGB]{203,50,0}\small{2.06} & \color[RGB]{203,50,0}\small{1.91} & \color[RGB]{140,114,0}\small{12.11} & \color[RGB]{134,119,0}\small{20.06} & \color[RGB]{129,124,0}\small{14.94} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} & \cellcolor{gray!15}\color[RGB]{5,249,0}\small{57.50} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{33,221,0}\small{57.00} & \color[RGB]{33,221,0}\small{57.00} & \color[RGB]{33,221,0}\small{57.00} & \color[RGB]{31,223,0}\small{57.00} & \color[RGB]{31,223,0}\small{57.00} & \color[RGB]{31,223,0}\small{57.00} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{135,118,0}\small{10.36} & \cellcolor{gray!15}\color[RGB]{112,142,0}\small{16.13} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{10.94} & \cellcolor{gray!15}\color[RGB]{119,135,0}\small{15.48} & \cellcolor{gray!15}\color[RGB]{114,140,0}\small{21.61} & \cellcolor{gray!15}\color[RGB]{114,140,0}\small{17.51} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{84,170,0}\small{26.61} & \color[RGB]{90,164,0}\small{27.85} & \color[RGB]{84,170,0}\small{25.85} & \color[RGB]{77,177,0}\small{32.78} & \color[RGB]{82,172,0}\small{34.41} & \color[RGB]{77,177,0}\small{33.37} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{10.67} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{12.35} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{10.81} & \cellcolor{gray!15}\color[RGB]{129,124,0}\small{12.60} & \cellcolor{gray!15}\color[RGB]{145,108,0}\small{14.33} & \cellcolor{gray!15}\color[RGB]{145,108,0}\small{13.19} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \color[RGB]{163,90,0}\small{5.55} & \color[RGB]{175,79,0}\small{6.25} & \color[RGB]{169,84,0}\small{5.59} & \color[RGB]{166,88,0}\small{8.85} & \color[RGB]{166,88,0}\small{10.68} & \color[RGB]{166,88,0}\small{9.49} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{15.11} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{15.75} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{15.19} & \cellcolor{gray!15}\color[RGB]{114,140,0}\small{16.03} & \cellcolor{gray!15}\color[RGB]{140,114,0}\small{16.70} & \cellcolor{gray!15}\color[RGB]{119,135,0}\small{16.26} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \color[RGB]{141,112,0}\small{8.89} & \color[RGB]{146,107,0}\small{9.63} & \color[RGB]{141,112,0}\small{8.98} & \color[RGB]{160,93,0}\small{9.67} & \color[RGB]{171,82,0}\small{10.54} & \color[RGB]{160,93,0}\small{9.96} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{175,79,0}\small{5.09} & \cellcolor{gray!15}\color[RGB]{181,73,0}\small{5.39} & \cellcolor{gray!15}\color[RGB]{181,73,0}\small{5.14} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{9.83} & \cellcolor{gray!15}\color[RGB]{150,103,0}\small{13.88} & \cellcolor{gray!15}\color[RGB]{155,98,0}\small{11.21} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{67,187,0}\small{33.80} & \color[RGB]{67,187,0}\small{35.78} & \color[RGB]{67,187,0}\small{34.00} & \color[RGB]{67,187,0}\small{35.62} & \color[RGB]{67,187,0}\small{37.63} & \color[RGB]{67,187,0}\small{36.24} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{3.99} & \cellcolor{gray!15}\color[RGB]{163,90,0}\small{6.55} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{4.19} & \cellcolor{gray!15}\color[RGB]{187,67,0}\small{6.64} & \cellcolor{gray!15}\color[RGB]{192,62,0}\small{9.57} & \cellcolor{gray!15}\color[RGB]{181,72,0}\small{7.62} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{62,192,0}\small{34.58} & \color[RGB]{50,204,0}\small{42.52} & \color[RGB]{62,192,0}\small{35.03} & \color[RGB]{57,197,0}\small{40.75} & \color[RGB]{46,208,0}\small{47.54} & \color[RGB]{57,197,0}\small{43.03} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{51.88} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{51.66} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{51.72} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{52.85} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{53.70} & \cellcolor{gray!15}\color[RGB]{41,213,0}\small{53.14} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{79,175,0}\small{29.16} & \color[RGB]{79,175,0}\small{30.57} & \color[RGB]{79,175,0}\small{28.69} & \color[RGB]{62,192,0}\small{36.38} & \color[RGB]{72,182,0}\small{37.31} & \color[RGB]{62,192,0}\small{36.77} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{39.77} & \cellcolor{gray!15}\color[RGB]{62,192,0}\small{41.00} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{39.16} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{46.03} & \cellcolor{gray!15}\color[RGB]{57,197,0}\small{46.61} & \cellcolor{gray!15}\color[RGB]{46,208,0}\small{46.29} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{56,198,0}\small{37.95} & \color[RGB]{56,198,0}\small{42.16} & \color[RGB]{56,198,0}\small{37.07} & \color[RGB]{51,203,0}\small{44.67} & \color[RGB]{51,203,0}\small{46.94} & \color[RGB]{51,203,0}\small{45.50} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{51.37} & \cellcolor{gray!15}\color[RGB]{39,215,0}\small{53.02} & \cellcolor{gray!15}\color[RGB]{45,209,0}\small{51.53} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{54.02} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{55.26} & \cellcolor{gray!15}\color[RGB]{36,218,0}\small{54.47} \\
\midrule
\multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-CSV} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-PAP} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-COT-TPD} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{181,73,0}\small{4.71} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{21.94} & \cellcolor{gray!15}\color[RGB]{163,90,0}\small{6.04} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{13.05} & \cellcolor{gray!15}\color[RGB]{108,146,0}\small{22.47} & \cellcolor{gray!15}\color[RGB]{124,130,0}\small{16.24} \\
& \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision-COT} & \color[RGB]{90,164,0}\small{21.65} & \color[RGB]{95,159,0}\small{22.75} & \color[RGB]{90,164,0}\small{21.76} & \color[RGB]{98,156,0}\small{22.20} & \color[RGB]{103,151,0}\small{22.76} & \color[RGB]{103,151,0}\small{22.40} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3-COT} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
& \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{12.72} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{28.32} & \cellcolor{gray!15}\color[RGB]{107,147,0}\small{13.09} & \cellcolor{gray!15}\color[RGB]{82,172,0}\small{28.20} & \cellcolor{gray!15}\color[RGB]{62,192,0}\small{38.21} & \cellcolor{gray!15}\color[RGB]{82,172,0}\small{31.73} \\
& \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision-COT} & \color[RGB]{73,181,0}\small{29.98} & \color[RGB]{73,181,0}\small{31.18} & \color[RGB]{73,181,0}\small{29.79} & \color[RGB]{72,182,0}\small{34.14} & \color[RGB]{77,177,0}\small{35.79} & \color[RGB]{72,182,0}\small{34.78} \\
\end{longtable}
\begin{longtable}{llrrrrrr}
    \caption{Yahoo S5 dataset} \label{tab:yahoo-exp} \\
    \toprule
    && \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
    &&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endfirsthead
    \multicolumn{8}{c}{\tablename\ \thetable\ -- continued from previous page} \\
    \toprule
    && \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} & \small\fontfamily{cmtt}\selectfont{affi} \\
    &&  &  &  & \small\fontfamily{cmtt}\selectfont{PRE} & \small\fontfamily{cmtt}\selectfont{REC} & \small\fontfamily{cmtt}\selectfont{F1} \\ \endhead
    \midrule \multicolumn{8}{r}{Continued on next page} \\ \endfoot
    \bottomrule \endlastfoot
    \midrule
    \multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Gemini-1.5-Flash}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{246,8,0}\small{0.18} & \cellcolor{gray!15}\color[RGB]{237,16,0}\small{3.16} & \cellcolor{gray!15}\color[RGB]{246,8,0}\small{0.26} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{16.10} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{18.50} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{16.46} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{93,161,0}\small{20.21} & \color[RGB]{101,153,0}\small{22.73} & \color[RGB]{93,161,0}\small{20.10} & \color[RGB]{101,153,0}\small{31.04} & \color[RGB]{118,136,0}\small{30.41} & \color[RGB]{101,153,0}\small{29.91} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{3.82} & \cellcolor{gray!15}\color[RGB]{229,25,0}\small{3.95} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{3.82} & \cellcolor{gray!15}\color[RGB]{229,25,0}\small{13.80} & \cellcolor{gray!15}\color[RGB]{237,16,0}\small{10.71} & \cellcolor{gray!15}\color[RGB]{229,25,0}\small{11.60} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{127,128,0}\small{16.48} & \color[RGB]{169,84,0}\small{16.67} & \color[RGB]{127,128,0}\small{16.51} & \color[RGB]{135,118,0}\small{26.52} & \color[RGB]{161,93,0}\small{23.85} & \color[RGB]{135,118,0}\small{24.53} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{135,118,0}\small{14.97} & \cellcolor{gray!15}\color[RGB]{178,76,0}\small{16.62} & \cellcolor{gray!15}\color[RGB]{135,118,0}\small{15.11} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{28.32} & \cellcolor{gray!15}\color[RGB]{135,118,0}\small{27.09} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{27.00} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{50,204,0}\small{30.44} & \color[RGB]{33,221,0}\small{45.17} & \color[RGB]{50,204,0}\small{31.74} & \color[RGB]{16,238,0}\small{54.82} & \color[RGB]{8,246,0}\small{57.25} & \color[RGB]{8,246,0}\small{55.77} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{20.41} & \cellcolor{gray!15}\color[RGB]{118,136,0}\small{21.93} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{20.40} & \cellcolor{gray!15}\color[RGB]{93,161,0}\small{31.39} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{30.66} & \cellcolor{gray!15}\color[RGB]{93,161,0}\small{30.32} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{67,187,0}\small{28.54} & \color[RGB]{67,187,0}\small{31.06} & \color[RGB]{67,187,0}\small{28.56} & \color[RGB]{50,204,0}\small{45.27} & \color[RGB]{50,204,0}\small{43.10} & \color[RGB]{50,204,0}\small{43.64} \\
    \midrule
    \multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{GPT-4o-Mini}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{2.74} & \cellcolor{gray!15}\color[RGB]{220,33,0}\small{4.04} & \cellcolor{gray!15}\color[RGB]{220,33,0}\small{2.50} & \cellcolor{gray!15}\color[RGB]{220,33,0}\small{15.26} & \cellcolor{gray!15}\color[RGB]{220,33,0}\small{14.68} & \cellcolor{gray!15}\color[RGB]{220,33,0}\small{14.40} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{42,212,0}\small{36.02} & \color[RGB]{59,195,0}\small{37.42} & \color[RGB]{42,212,0}\small{36.06} & \color[RGB]{59,195,0}\small{41.38} & \color[RGB]{67,187,0}\small{41.57} & \color[RGB]{59,195,0}\small{41.26} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{18.28} & \cellcolor{gray!15}\color[RGB]{144,110,0}\small{18.48} & \cellcolor{gray!15}\color[RGB]{110,144,0}\small{18.29} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{27.40} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{25.31} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{25.86} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{76,178,0}\small{25.62} & \color[RGB]{93,161,0}\small{25.70} & \color[RGB]{76,178,0}\small{25.63} & \color[RGB]{110,144,0}\small{29.31} & \color[RGB]{127,128,0}\small{28.48} & \color[RGB]{110,144,0}\small{28.70} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{4.17} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{4.65} & \cellcolor{gray!15}\color[RGB]{178,76,0}\small{4.22} & \cellcolor{gray!15}\color[RGB]{237,16,0}\small{11.98} & \cellcolor{gray!15}\color[RGB]{229,25,0}\small{11.00} & \cellcolor{gray!15}\color[RGB]{237,16,0}\small{11.20} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{8,246,0}\small{50.88} & \color[RGB]{0,255,0}\small{57.84} & \color[RGB]{8,246,0}\small{51.31} & \color[RGB]{0,255,0}\small{71.42} & \color[RGB]{0,255,0}\small{74.07} & \color[RGB]{0,255,0}\small{72.19} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{33,221,0}\small{39.74} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{41.03} & \cellcolor{gray!15}\color[RGB]{33,221,0}\small{39.73} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{46.59} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{45.90} & \cellcolor{gray!15}\color[RGB]{42,212,0}\small{45.76} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{118,136,0}\small{17.22} & \color[RGB]{152,101,0}\small{18.07} & \color[RGB]{118,136,0}\small{17.18} & \color[RGB]{84,170,0}\small{32.81} & \color[RGB]{84,170,0}\small{34.18} & \color[RGB]{84,170,0}\small{32.61} \\
    \midrule
    \multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Internvlm-76B}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \cellcolor{gray!15}\color[RGB]{59,195,0}\small{30.42} & \cellcolor{gray!15}\color[RGB]{50,204,0}\small{37.91} & \cellcolor{gray!15}\color[RGB]{59,195,0}\small{30.54} & \cellcolor{gray!15}\color[RGB]{67,187,0}\small{38.31} & \cellcolor{gray!15}\color[RGB]{59,195,0}\small{42.25} & \cellcolor{gray!15}\color[RGB]{67,187,0}\small{39.53} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \color[RGB]{25,229,0}\small{46.08} & \color[RGB]{25,229,0}\small{47.28} & \color[RGB]{25,229,0}\small{46.10} & \color[RGB]{33,221,0}\small{48.13} & \color[RGB]{33,221,0}\small{48.47} & \color[RGB]{33,221,0}\small{48.13} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \cellcolor{gray!15}\color[RGB]{161,93,0}\small{6.30} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{8.49} & \cellcolor{gray!15}\color[RGB]{161,93,0}\small{6.34} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{16.59} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{14.92} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{15.32} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \color[RGB]{0,255,0}\small{53.72} & \color[RGB]{8,246,0}\small{54.52} & \color[RGB]{0,255,0}\small{53.76} & \color[RGB]{8,246,0}\small{55.43} & \color[RGB]{16,238,0}\small{55.64} & \color[RGB]{16,238,0}\small{55.49} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \cellcolor{gray!15}\color[RGB]{144,110,0}\small{14.80} & \cellcolor{gray!15}\color[RGB]{161,93,0}\small{17.51} & \cellcolor{gray!15}\color[RGB]{144,110,0}\small{14.86} & \cellcolor{gray!15}\color[RGB]{152,101,0}\small{19.96} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{21.27} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{20.29} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \color[RGB]{152,101,0}\small{12.42} & \color[RGB]{76,178,0}\small{29.87} & \color[RGB]{152,101,0}\small{13.52} & \color[RGB]{76,178,0}\small{35.19} & \color[RGB]{76,178,0}\small{40.91} & \color[RGB]{76,178,0}\small{37.41} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{50.17} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{52.32} & \cellcolor{gray!15}\color[RGB]{16,238,0}\small{50.21} & \cellcolor{gray!15}\color[RGB]{25,229,0}\small{52.12} & \cellcolor{gray!15}\color[RGB]{25,229,0}\small{53.23} & \cellcolor{gray!15}\color[RGB]{25,229,0}\small{52.46} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \color[RGB]{237,16,0}\small{1.84} & \color[RGB]{186,67,0}\small{11.19} & \color[RGB]{229,25,0}\small{2.47} & \color[RGB]{144,110,0}\small{20.62} & \color[RGB]{169,84,0}\small{23.15} & \color[RGB]{161,93,0}\small{20.96} \\
    \midrule
    \multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Isolation-Forest}} & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot} & \cellcolor{gray!15}\color[RGB]{229,25,0}\small{2.07} & \cellcolor{gray!15}\color[RGB]{84,170,0}\small{29.26} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{3.25} & \cellcolor{gray!15}\color[RGB]{178,76,0}\small{16.75} & \cellcolor{gray!15}\color[RGB]{93,161,0}\small{33.18} & \cellcolor{gray!15}\color[RGB]{144,110,0}\small{21.94} \\
    \midrule
    \multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Qwen}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} & \cellcolor{gray!15}\color[RGB]{255,0,0}\small{0.00} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-CSV} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-PAP} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{19.89} & \cellcolor{gray!15}\color[RGB]{127,128,0}\small{19.89} & \cellcolor{gray!15}\color[RGB]{101,153,0}\small{19.89} & \cellcolor{gray!15}\color[RGB]{161,93,0}\small{19.91} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{19.90} & \cellcolor{gray!15}\color[RGB]{178,76,0}\small{19.91} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{0shot-Text-S0.3-TPD} & \color[RGB]{220,33,0}\small{2.18} & \color[RGB]{246,8,0}\small{2.18} & \color[RGB]{237,16,0}\small{2.18} & \color[RGB]{246,8,0}\small{2.19} & \color[RGB]{246,8,0}\small{2.21} & \color[RGB]{246,8,0}\small{2.20} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{0shot-Vision} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{3.10} & \cellcolor{gray!15}\color[RGB]{135,118,0}\small{19.21} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{3.40} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{16.19} & \cellcolor{gray!15}\color[RGB]{144,110,0}\small{25.37} & \cellcolor{gray!15}\color[RGB]{186,67,0}\small{19.53} \\
    & \footnotesize\fontfamily{cmtt}\selectfont{1shot-Text-S0.3} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} & \color[RGB]{255,0,0}\small{0.00} \\
    & \cellcolor{gray!15}\footnotesize\fontfamily{cmtt}\selectfont{1shot-Vision} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{3.39} & \cellcolor{gray!15}\color[RGB]{203,50,0}\small{5.68} & \cellcolor{gray!15}\color[RGB]{212,42,0}\small{3.24} & \cellcolor{gray!15}\color[RGB]{169,84,0}\small{18.37} & \cellcolor{gray!15}\color[RGB]{178,76,0}\small{21.61} & \cellcolor{gray!15}\color[RGB]{195,59,0}\small{19.22} \\
    \midrule
    \multirow{-1}{*}{\footnotesize\fontfamily{cmtt}\selectfont{Threshold}} & \footnotesize\fontfamily{cmtt}\selectfont{0shot} & \color[RGB]{178,76,0}\small{3.99} & \color[RGB]{110,144,0}\small{21.99} & \color[RGB]{169,84,0}\small{5.51} & \color[RGB]{195,59,0}\small{16.40} & \color[RGB]{101,153,0}\small{31.80} & \color[RGB]{152,101,0}\small{21.03} \\
    \end{longtable}
